Closing the gap and settling the problem of queens on an $n\times n$ board, each attacking at most one other

Let $q(n)$ denote the largest number of queens that can be placed on an $n\times n$ chessboard so that no queen attacks more than one other queen. We prove that $q(n)=\lfloor4n/3\rfloor$ for every $n\geqslant6$, and that $q(n)=n$ for $n\leqslant5$, which settles a previously conjectural value. As a corollary, we also settle that, in the version of the problem where each queen attacks \emph{exactly} one other queen, the answer is $2\lfloor2n/3\rfloor$, again as previously conjectured.

==> (inline-0) <==
\begin{tikzpicture}
\begin{scope}[xshift=0.0000mm,yshift=0.0000mm,x=2.6500mm,y=2.6500mm]
  \fill[black!12] (0,5) rectangle (1,6) (1,4) rectangle (2,5) (2,3) rectangle (3,4) (3,2) rectangle (4,3) (4,1) rectangle (5,2) (5,0) rectangle (6,1);
  \draw[black!30,line width=0.15pt] (0,0) -- (0,6);
  \draw[black!30,line width=0.15pt] (1,0) -- (1,6);
  \draw[black!30,line width=0.15pt] (2,0) -- (2,6);
  \draw[black!30,line width=0.15pt] (3,0) -- (3,6);
  \draw[black!30,line width=0.15pt] (4,0) -- (4,6);
  \draw[black!30,line width=0.15pt] (5,0) -- (5,6);
  \draw[black!30,line width=0.15pt] (6,0) -- (6,6);
  \draw[black!30,line width=0.15pt] (0,0) -- (6,0);
  \draw[black!30,line width=0.15pt] (0,1) -- (6,1);
  \draw[black!30,line width=0.15pt] (0,2) -- (6,2);
  \draw[black!30,line width=0.15pt] (0,3) -- (6,3);
  \draw[black!30,line width=0.15pt] (0,4) -- (6,4);
  \draw[black!30,line width=0.15pt] (0,5) -- (6,5);
  \draw[black!30,line width=0.15pt] (0,6) -- (6,6);
  \draw[line width=0.5pt] (0,0) rectangle (6,6);
  \fill (1.2657,5.3589) -- (1.1708,5.6710) -- (1.2538,5.4641) -- (1.3376,5.7266) -- (1.4179,5.4487) -- (1.5000,5.7582) -- (1.5821,5.4487) -- (1.6624,5.7266) -- (1.7462,5.4641) -- (1.8292,5.6710) -- (1.7343,5.3589) -- cycle;
  \fill (1.2341,5.2520) rectangle (1.7659,5.3512);
  \fill (1.1546,5.1546) -- (1.8454,5.1546) -- (1.7745,5.2452) -- (1.2255,5.2452) -- cycle;
  \fill (1.1708,5.6710) circle (0.1790mm);
  \fill (1.3376,5.7266) circle (0.1790mm);
  \fill (1.5000,5.7582) circle (0.1790mm);
  \fill (1.6624,5.7266) circle (0.1790mm);
  \fill (1.8292,5.6710) circle (0.1790mm);
  \fill (2.2657,5.3589) -- (2.1708,5.6710) -- (2.2538,5.4641) -- (2.3375,5.7266) -- (2.4179,5.4487) -- (2.5000,5.7582) -- (2.5821,5.4487) -- (2.6625,5.7266) -- (2.7462,5.4641) -- (2.8292,5.6710) -- (2.7343,5.3589) -- cycle;
  \fill (2.2341,5.2520) rectangle (2.7659,5.3512);
  \fill (2.1546,5.1546) -- (2.8454,5.1546) -- (2.7745,5.2452) -- (2.2255,5.2452) -- cycle;
  \fill (2.1708,5.6710) circle (0.1790mm);
  \fill (2.3375,5.7266) circle (0.1790mm);
  \fill (2.5000,5.7582) circle (0.1790mm);
  \fill (2.6625,5.7266) circle (0.1790mm);
  \fill (2.8292,5.6710) circle (0.1790mm);
  \fill (5.2657,4.3589) -- (5.1708,4.6710) -- (5.2538,4.4641) -- (5.3376,4.7266) -- (5.4179,4.4487) -- (5.5000,4.7582) -- (5.5821,4.4487) -- (5.6624,4.7266) -- (5.7462,4.4641) -- (5.8292,4.6710) -- (5.7343,4.3589) -- cycle;
  \fill (5.2341,4.2520) rectangle (5.7659,4.3512);
  \fill (5.1546,4.1546) -- (5.8454,4.1546) -- (5.7745,4.2452) -- (5.2255,4.2452) -- cycle;
  \fill (5.1708,4.6710) circle (0.1790mm);
  \fill (5.3376,4.7266) circle (0.1790mm);
  \fill (5.5000,4.7582) circle (0.1790mm);
  \fill (5.6624,4.7266) circle (0.1790mm);
  \fill (5.8292,4.6710) circle (0.1790mm);
  \fill (5.2657,3.3589) -- (5.1708,3.6710) -- (5.2538,3.4641) -- (5.3376,3.7266) -- (5.4179,3.4487) -- (5.5000,3.7582) -- (5.5821,3.4487) -- (5.6624,3.7266) -- (5.7462,3.4641) -- (5.8292,3.6710) -- (5.7343,3.3589) -- cycle;
  \fill (5.2341,3.2521) rectangle (5.7659,3.3512);
  \fill (5.1546,3.1546) -- (5.8454,3.1546) -- (5.7745,3.2452) -- (5.2255,3.2452) -- cycle;
  \fill (5.1708,3.6710) circle (0.1790mm);
  \fill (5.3376,3.7266) circle (0.1790mm);
  \fill (5.5000,3.7582) circle (0.1790mm);
  \fill (5.6624,3.7266) circle (0.1790mm);
  \fill (5.8292,3.6710) circle (0.1790mm);
  \fill (0.2657,2.3589) -- (0.1708,2.6710) -- (0.2538,2.4641) -- (0.3376,2.7266) -- (0.4179,2.4487) -- (0.5000,2.7582) -- (0.5821,2.4487) -- (0.6624,2.7266) -- (0.7462,2.4641) -- (0.8292,2.6710) -- (0.7343,2.3589) -- cycle;
  \fill (0.2341,2.2521) rectangle (0.7659,2.3512);
  \fill (0.1546,2.1546) -- (0.8454,2.1546) -- (0.7745,2.2452) -- (0.2255,2.2452) -- cycle;
  \fill (0.1708,2.6710) circle (0.1790mm);
  \fill (0.3376,2.7266) circle (0.1790mm);
  \fill (0.5000,2.7582) circle (0.1790mm);
  \fill (0.6624,2.7266) circle (0.1790mm);
  \fill (0.8292,2.6710) circle (0.1790mm);
  \fill (0.2657,1.3589) -- (0.1708,1.6710) -- (0.2538,1.4641) -- (0.3376,1.7266) -- (0.4179,1.4487) -- (0.5000,1.7582) -- (0.5821,1.4487) -- (0.6624,1.7266) -- (0.7462,1.4641) -- (0.8292,1.6710) -- (0.7343,1.3589) -- cycle;
  \fill (0.2341,1.2521) rectangle (0.7659,1.3512);
  \fill (0.1546,1.1546) -- (0.8454,1.1546) -- (0.7745,1.2452) -- (0.2255,1.2452) -- cycle;
  \fill (0.1708,1.6710) circle (0.1790mm);
  \fill (0.3376,1.7266) circle (0.1790mm);
  \fill (0.5000,1.7582) circle (0.1790mm);
  \fill (0.6624,1.7266) circle (0.1790mm);
  \fill (0.8292,1.6710) circle (0.1790mm);
  \fill (3.2657,0.3589) -- (3.1708,0.6710) -- (3.2538,0.4641) -- (3.3375,0.7266) -- (3.4179,0.4487) -- (3.5000,0.7582) -- (3.5821,0.4487) -- (3.6625,0.7266) -- (3.7462,0.4641) -- (3.8292,0.6710) -- (3.7343,0.3589) -- cycle;
  \fill (3.2341,0.2520) rectangle (3.7659,0.3512);
  \fill (3.1546,0.1546) -- (3.8454,0.1546) -- (3.7745,0.2452) -- (3.2255,0.2452) -- cycle;
  \fill (3.1708,0.6710) circle (0.1790mm);
  \fill (3.3375,0.7266) circle (0.1790mm);
  \fill (3.5000,0.7582) circle (0.1790mm);
  \fill (3.6625,0.7266) circle (0.1790mm);
  \fill (3.8292,0.6710) circle (0.1790mm);
  \fill (4.2657,0.3589) -- (4.1708,0.6710) -- (4.2538,0.4641) -- (4.3376,0.7266) -- (4.4179,0.4487) -- (4.5000,0.7582) -- (4.5821,0.4487) -- (4.6624,0.7266) -- (4.7462,0.4641) -- (4.8292,0.6710) -- (4.7343,0.3589) -- cycle;
  \fill (4.2341,0.2520) rectangle (4.7659,0.3512);
  \fill (4.1546,0.1546) -- (4.8454,0.1546) -- (4.7745,0.2452) -- (4.2255,0.2452) -- cycle;
  \fill (4.1708,0.6710) circle (0.1790mm);
  \fill (4.3376,0.7266) circle (0.1790mm);
  \fill (4.5000,0.7582) circle (0.1790mm);
  \fill (4.6624,0.7266) circle (0.1790mm);
  \fill (4.8292,0.6710) circle (0.1790mm);
  \node[below] at (3.0,-0.35) {\small $H_6$};
\end{scope}
\begin{scope}[xshift=19.9000mm,yshift=0.0000mm,x=2.6500mm,y=2.6500mm]
  \fill[black!12] (0,11) rectangle (1,12) (1,11) rectangle (2,12) (0,10) rectangle (1,11) (1,10) rectangle (2,11) (2,10) rectangle (3,11) (1,9) rectangle (2,10) (2,9) rectangle (3,10) (3,9) rectangle (4,10) (2,8) rectangle (3,9) (3,8) rectangle (4,9) (4,8) rectangle (5,9) (3,7) rectangle (4,8) (4,7) rectangle (5,8) (5,7) rectangle (6,8) (4,6) rectangle (5,7) (5,6) rectangle (6,7) (6,6) rectangle (7,7) (5,5) rectangle (6,6) (6,5) rectangle (7,6) (7,5) rectangle (8,6) (6,4) rectangle (7,5) (7,4) rectangle (8,5) (8,4) rectangle (9,5) (7,3) rectangle (8,4) (8,3) rectangle (9,4) (9,3) rectangle (10,4) (8,2) rectangle (9,3) (9,2) rectangle (10,3) (10,2) rectangle (11,3) (9,1) rectangle (10,2) (10,1) rectangle (11,2) (11,1) rectangle (12,2) (10,0) rectangle (11,1) (11,0) rectangle (12,1);
  \draw[black!30,line width=0.15pt] (0,0) -- (0,12);
  \draw[black!30,line width=0.15pt] (1,0) -- (1,12);
  \draw[black!30,line width=0.15pt] (2,0) -- (2,12);
  \draw[black!30,line width=0.15pt] (3,0) -- (3,12);
  \draw[black!30,line width=0.15pt] (4,0) -- (4,12);
  \draw[black!30,line width=0.15pt] (5,0) -- (5,12);
  \draw[black!30,line width=0.15pt] (6,0) -- (6,12);
  \draw[black!30,line width=0.15pt] (7,0) -- (7,12);
  \draw[black!30,line width=0.15pt] (8,0) -- (8,12);
  \draw[black!30,line width=0.15pt] (9,0) -- (9,12);
  \draw[black!30,line width=0.15pt] (10,0) -- (10,12);
  \draw[black!30,line width=0.15pt] (11,0) -- (11,12);
  \draw[black!30,line width=0.15pt] (12,0) -- (12,12);
  \draw[black!30,line width=0.15pt] (0,0) -- (12,0);
  \draw[black!30,line width=0.15pt] (0,1) -- (12,1);
  \draw[black!30,line width=0.15pt] (0,2) -- (12,2);
  \draw[black!30,line width=0.15pt] (0,3) -- (12,3);
  \draw[black!30,line width=0.15pt] (0,4) -- (12,4);
  \draw[black!30,line width=0.15pt] (0,5) -- (12,5);
  \draw[black!30,line width=0.15pt] (0,6) -- (12,6);
  \draw[black!30,line width=0.15pt] (0,7) -- (12,7);
  \draw[black!30,line width=0.15pt] (0,8) -- (12,8);
  \draw[black!30,line width=0.15pt] (0,9) -- (12,9);
  \draw[black!30,line width=0.15pt] (0,10) -- (12,10);
  \draw[black!30,line width=0.15pt] (0,11) -- (12,11);
  \draw[black!30,line width=0.15pt] (0,12) -- (12,12);
  \draw[line width=0.5pt] (0,0) rectangle (12,12);
  \fill (3.2657,11.3589) -- (3.1708,11.6710) -- (3.2538,11.4641) -- (3.3375,11.7266) -- (3.4179,11.4487) -- (3.5000,11.7582) -- (3.5821,11.4487) -- (3.6625,11.7266) -- (3.7462,11.4641) -- (3.8292,11.6710) -- (3.7343,11.3589) -- cycle;
  \fill (3.2341,11.2521) rectangle (3.7659,11.3512);
  \fill (3.1546,11.1546) -- (3.8454,11.1546) -- (3.7745,11.2452) -- (3.2255,11.2452) -- cycle;
  \fill (3.1708,11.6710) circle (0.1790mm);
  \fill (3.3375,11.7266) circle (0.1790mm);
  \fill (3.5000,11.7582) circle (0.1790mm);
  \fill (3.6625,11.7266) circle (0.1790mm);
  \fill (3.8292,11.6710) circle (0.1790mm);
  \fill (5.2657,11.3589) -- (5.1708,11.6710) -- (5.2538,11.4641) -- (5.3376,11.7266) -- (5.4179,11.4487) -- (5.5000,11.7582) -- (5.5821,11.4487) -- (5.6624,11.7266) -- (5.7462,11.4641) -- (5.8292,11.6710) -- (5.7343,11.3589) -- cycle;
  \fill (5.2341,11.2521) rectangle (5.7659,11.3512);
  \fill (5.1546,11.1546) -- (5.8454,11.1546) -- (5.7745,11.2452) -- (5.2255,11.2452) -- cycle;
  \fill (5.1708,11.6710) circle (0.1790mm);
  \fill (5.3376,11.7266) circle (0.1790mm);
  \fill (5.5000,11.7582) circle (0.1790mm);
  \fill (5.6624,11.7266) circle (0.1790mm);
  \fill (5.8292,11.6710) circle (0.1790mm);
  \fill (7.2657,10.3589) -- (7.1708,10.6710) -- (7.2538,10.4641) -- (7.3376,10.7266) -- (7.4179,10.4487) -- (7.5000,10.7582) -- (7.5821,10.4487) -- (7.6624,10.7266) -- (7.7462,10.4641) -- (7.8292,10.6710) -- (7.7343,10.3589) -- cycle;
  \fill (7.2341,10.2521) rectangle (7.7659,10.3512);
  \fill (7.1546,10.1546) -- (7.8454,10.1546) -- (7.7745,10.2452) -- (7.2255,10.2452) -- cycle;
  \fill (7.1708,10.6710) circle (0.1790mm);
  \fill (7.3376,10.7266) circle (0.1790mm);
  \fill (7.5000,10.7582) circle (0.1790mm);
  \fill (7.6624,10.7266) circle (0.1790mm);
  \fill (7.8292,10.6710) circle (0.1790mm);
  \fill (9.2657,10.3589) -- (9.1708,10.6710) -- (9.2538,10.4641) -- (9.3376,10.7266) -- (9.4179,10.4487) -- (9.5000,10.7582) -- (9.5821,10.4487) -- (9.6624,10.7266) -- (9.7462,10.4641) -- (9.8292,10.6710) -- (9.7343,10.3589) -- cycle;
  \fill (9.2341,10.2521) rectangle (9.7659,10.3512);
  \fill (9.1546,10.1546) -- (9.8454,10.1546) -- (9.7745,10.2452) -- (9.2255,10.2452) -- cycle;
  \fill (9.1708,10.6710) circle (0.1790mm);
  \fill (9.3376,10.7266) circle (0.1790mm);
  \fill (9.5000,10.7582) circle (0.1790mm);
  \fill (9.6624,10.7266) circle (0.1790mm);
  \fill (9.8292,10.6710) circle (0.1790mm);
  \fill (11.2657,9.3589) -- (11.1708,9.6710) -- (11.2538,9.4641) -- (11.3376,9.7266) -- (11.4179,9.4487) -- (11.5000,9.7582) -- (11.5821,9.4487) -- (11.6624,9.7266) -- (11.7462,9.4641) -- (11.8292,9.6710) -- (11.7343,9.3589) -- cycle;
  \fill (11.2341,9.2521) rectangle (11.7659,9.3512);
  \fill (11.1546,9.1546) -- (11.8454,9.1546) -- (11.7745,9.2452) -- (11.2255,9.2452) -- cycle;
  \fill (11.1708,9.6710) circle (0.1790mm);
  \fill (11.3376,9.7266) circle (0.1790mm);
  \fill (11.5000,9.7582) circle (0.1790mm);
  \fill (11.6624,9.7266) circle (0.1790mm);
  \fill (11.8292,9.6710) circle (0.1790mm);
  \fill (1.2657,8.3589) -- (1.1708,8.6710) -- (1.2538,8.4641) -- (1.3376,8.7266) -- (1.4179,8.4487) -- (1.5000,8.7582) -- (1.5821,8.4487) -- (1.6624,8.7266) -- (1.7462,8.4641) -- (1.8292,8.6710) -- (1.7343,8.3589) -- cycle;
  \fill (1.2341,8.2521) rectangle (1.7659,8.3512);
  \fill (1.1546,8.1546) -- (1.8454,8.1546) -- (1.7745,8.2452) -- (1.2255,8.2452) -- cycle;
  \fill (1.1708,8.6710) circle (0.1790mm);
  \fill (1.3376,8.7266) circle (0.1790mm);
  \fill (1.5000,8.7582) circle (0.1790mm);
  \fill (1.6624,8.7266) circle (0.1790mm);
  \fill (1.8292,8.6710) circle (0.1790mm);
  \fill (11.2657,7.3589) -- (11.1708,7.6710) -- (11.2538,7.4641) -- (11.3376,7.7266) -- (11.4179,7.4487) -- (11.5000,7.7582) -- (11.5821,7.4487) -- (11.6624,7.7266) -- (11.7462,7.4641) -- (11.8292,7.6710) -- (11.7343,7.3589) -- cycle;
  \fill (11.2341,7.2520) rectangle (11.7659,7.3512);
  \fill (11.1546,7.1546) -- (11.8454,7.1546) -- (11.7745,7.2452) -- (11.2255,7.2452) -- cycle;
  \fill (11.1708,7.6710) circle (0.1790mm);
  \fill (11.3376,7.7266) circle (0.1790mm);
  \fill (11.5000,7.7582) circle (0.1790mm);
  \fill (11.6624,7.7266) circle (0.1790mm);
  \fill (11.8292,7.6710) circle (0.1790mm);
  \fill (1.2657,6.3589) -- (1.1708,6.6710) -- (1.2538,6.4641) -- (1.3376,6.7266) -- (1.4179,6.4487) -- (1.5000,6.7582) -- (1.5821,6.4487) -- (1.6624,6.7266) -- (1.7462,6.4641) -- (1.8292,6.6710) -- (1.7343,6.3589) -- cycle;
  \fill (1.2341,6.2520) rectangle (1.7659,6.3512);
  \fill (1.1546,6.1546) -- (1.8454,6.1546) -- (1.7745,6.2452) -- (1.2255,6.2452) -- cycle;
  \fill (1.1708,6.6710) circle (0.1790mm);
  \fill (1.3376,6.7266) circle (0.1790mm);
  \fill (1.5000,6.7582) circle (0.1790mm);
  \fill (1.6624,6.7266) circle (0.1790mm);
  \fill (1.8292,6.6710) circle (0.1790mm);
  \fill (10.2657,5.3589) -- (10.1708,5.6710) -- (10.2538,5.4641) -- (10.3376,5.7266) -- (10.4179,5.4487) -- (10.5000,5.7582) -- (10.5821,5.4487) -- (10.6624,5.7266) -- (10.7462,5.4641) -- (10.8292,5.6710) -- (10.7343,5.3589) -- cycle;
  \fill (10.2341,5.2520) rectangle (10.7659,5.3512);
  \fill (10.1546,5.1546) -- (10.8454,5.1546) -- (10.7745,5.2452) -- (10.2255,5.2452) -- cycle;
  \fill (10.1708,5.6710) circle (0.1790mm);
  \fill (10.3376,5.7266) circle (0.1790mm);
  \fill (10.5000,5.7582) circle (0.1790mm);
  \fill (10.6624,5.7266) circle (0.1790mm);
  \fill (10.8292,5.6710) circle (0.1790mm);
  \fill (0.2657,4.3589) -- (0.1708,4.6710) -- (0.2538,4.4641) -- (0.3376,4.7266) -- (0.4179,4.4487) -- (0.5000,4.7582) -- (0.5821,4.4487) -- (0.6624,4.7266) -- (0.7462,4.4641) -- (0.8292,4.6710) -- (0.7343,4.3589) -- cycle;
  \fill (0.2341,4.2520) rectangle (0.7659,4.3512);
  \fill (0.1546,4.1546) -- (0.8454,4.1546) -- (0.7745,4.2452) -- (0.2255,4.2452) -- cycle;
  \fill (0.1708,4.6710) circle (0.1790mm);
  \fill (0.3376,4.7266) circle (0.1790mm);
  \fill (0.5000,4.7582) circle (0.1790mm);
  \fill (0.6624,4.7266) circle (0.1790mm);
  \fill (0.8292,4.6710) circle (0.1790mm);
  \fill (10.2657,3.3589) -- (10.1708,3.6710) -- (10.2538,3.4641) -- (10.3376,3.7266) -- (10.4179,3.4487) -- (10.5000,3.7582) -- (10.5821,3.4487) -- (10.6624,3.7266) -- (10.7462,3.4641) -- (10.8292,3.6710) -- (10.7343,3.3589) -- cycle;
  \fill (10.2341,3.2521) rectangle (10.7659,3.3512);
  \fill (10.1546,3.1546) -- (10.8454,3.1546) -- (10.7745,3.2452) -- (10.2255,3.2452) -- cycle;
  \fill (10.1708,3.6710) circle (0.1790mm);
  \fill (10.3376,3.7266) circle (0.1790mm);
  \fill (10.5000,3.7582) circle (0.1790mm);
  \fill (10.6624,3.7266) circle (0.1790mm);
  \fill (10.8292,3.6710) circle (0.1790mm);
  \fill (0.2657,2.3589) -- (0.1708,2.6710) -- (0.2538,2.4641) -- (0.3376,2.7266) -- (0.4179,2.4487) -- (0.5000,2.7582) -- (0.5821,2.4487) -- (0.6624,2.7266) -- (0.7462,2.4641) -- (0.8292,2.6710) -- (0.7343,2.3589) -- cycle;
  \fill (0.2341,2.2521) rectangle (0.7659,2.3512);
  \fill (0.1546,2.1546) -- (0.8454,2.1546) -- (0.7745,2.2452) -- (0.2255,2.2452) -- cycle;
  \fill (0.1708,2.6710) circle (0.1790mm);
  \fill (0.3376,2.7266) circle (0.1790mm);
  \fill (0.5000,2.7582) circle (0.1790mm);
  \fill (0.6624,2.7266) circle (0.1790mm);
  \fill (0.8292,2.6710) circle (0.1790mm);
  \fill (2.2657,1.3589) -- (2.1708,1.6710) -- (2.2538,1.4641) -- (2.3375,1.7266) -- (2.4179,1.4487) -- (2.5000,1.7582) -- (2.5821,1.4487) -- (2.6625,1.7266) -- (2.7462,1.4641) -- (2.8292,1.6710) -- (2.7343,1.3589) -- cycle;
  \fill (2.2341,1.2521) rectangle (2.7659,1.3512);
  \fill (2.1546,1.1546) -- (2.8454,1.1546) -- (2.7745,1.2452) -- (2.2255,1.2452) -- cycle;
  \fill (2.1708,1.6710) circle (0.1790mm);
  \fill (2.3375,1.7266) circle (0.1790mm);
  \fill (2.5000,1.7582) circle (0.1790mm);
  \fill (2.6625,1.7266) circle (0.1790mm);
  \fill (2.8292,1.6710) circle (0.1790mm);
  \fill (4.2657,1.3589) -- (4.1708,1.6710) -- (4.2538,1.4641) -- (4.3376,1.7266) -- (4.4179,1.4487) -- (4.5000,1.7582) -- (4.5821,1.4487) -- (4.6624,1.7266) -- (4.7462,1.4641) -- (4.8292,1.6710) -- (4.7343,1.3589) -- cycle;
  \fill (4.2341,1.2521) rectangle (4.7659,1.3512);
  \fill (4.1546,1.1546) -- (4.8454,1.1546) -- (4.7745,1.2452) -- (4.2255,1.2452) -- cycle;
  \fill (4.1708,1.6710) circle (0.1790mm);
  \fill (4.3376,1.7266) circle (0.1790mm);
  \fill (4.5000,1.7582) circle (0.1790mm);
  \fill (4.6624,1.7266) circle (0.1790mm);
  \fill (4.8292,1.6710) circle (0.1790mm);
  \fill (6.2657,0.3589) -- (6.1708,0.6710) -- (6.2538,0.4641) -- (6.3376,0.7266) -- (6.4179,0.4487) -- (6.5000,0.7582) -- (6.5821,0.4487) -- (6.6624,0.7266) -- (6.7462,0.4641) -- (6.8292,0.6710) -- (6.7343,0.3589) -- cycle;
  \fill (6.2341,0.2520) rectangle (6.7659,0.3512);
  \fill (6.1546,0.1546) -- (6.8454,0.1546) -- (6.7745,0.2452) -- (6.2255,0.2452) -- cycle;
  \fill (6.1708,0.6710) circle (0.1790mm);
  \fill (6.3376,0.7266) circle (0.1790mm);
  \fill (6.5000,0.7582) circle (0.1790mm);
  \fill (6.6624,0.7266) circle (0.1790mm);
  \fill (6.8292,0.6710) circle (0.1790mm);
  \fill (8.2657,0.3589) -- (8.1708,0.6710) -- (8.2538,0.4641) -- (8.3376,0.7266) -- (8.4179,0.4487) -- (8.5000,0.7582) -- (8.5821,0.4487) -- (8.6624,0.7266) -- (8.7462,0.4641) -- (8.8292,0.6710) -- (8.7343,0.3589) -- cycle;
  \fill (8.2341,0.2520) rectangle (8.7659,0.3512);
  \fill (8.1546,0.1546) -- (8.8454,0.1546) -- (8.7745,0.2452) -- (8.2255,0.2452) -- cycle;
  \fill (8.1708,0.6710) circle (0.1790mm);
  \fill (8.3376,0.7266) circle (0.1790mm);
  \fill (8.5000,0.7582) circle (0.1790mm);
  \fill (8.6624,0.7266) circle (0.1790mm);
  \fill (8.8292,0.6710) circle (0.1790mm);
  \node[below] at (6.0,-0.35) {\small $H_{12}$};
\end{scope}
\begin{scope}[xshift=55.7000mm,yshift=0.0000mm,x=2.6500mm,y=2.6500mm]
  \fill[black!12] (0,14) rectangle (1,15) (1,14) rectangle (2,15) (0,13) rectangle (1,14) (1,13) rectangle (2,14) (2,13) rectangle (3,14) (1,12) rectangle (2,13) (2,12) rectangle (3,13) (3,12) rectangle (4,13) (2,11) rectangle (3,12) (3,11) rectangle (4,12) (4,11) rectangle (5,12) (3,10) rectangle (4,11) (4,10) rectangle (5,11) (5,10) rectangle (6,11) (4,9) rectangle (5,10) (5,9) rectangle (6,10) (6,9) rectangle (7,10) (5,8) rectangle (6,9) (6,8) rectangle (7,9) (7,8) rectangle (8,9) (6,7) rectangle (7,8) (7,7) rectangle (8,8) (8,7) rectangle (9,8) (7,6) rectangle (8,7) (8,6) rectangle (9,7) (9,6) rectangle (10,7) (8,5) rectangle (9,6) (9,5) rectangle (10,6) (10,5) rectangle (11,6) (9,4) rectangle (10,5) (10,4) rectangle (11,5) (11,4) rectangle (12,5) (10,3) rectangle (11,4) (11,3) rectangle (12,4) (12,3) rectangle (13,4) (11,2) rectangle (12,3) (12,2) rectangle (13,3) (13,2) rectangle (14,3) (12,1) rectangle (13,2) (13,1) rectangle (14,2) (14,1) rectangle (15,2) (13,0) rectangle (14,1) (14,0) rectangle (15,1);
  \draw[black!30,line width=0.15pt] (0,0) -- (0,15);
  \draw[black!30,line width=0.15pt] (1,0) -- (1,15);
  \draw[black!30,line width=0.15pt] (2,0) -- (2,15);
  \draw[black!30,line width=0.15pt] (3,0) -- (3,15);
  \draw[black!30,line width=0.15pt] (4,0) -- (4,15);
  \draw[black!30,line width=0.15pt] (5,0) -- (5,15);
  \draw[black!30,line width=0.15pt] (6,0) -- (6,15);
  \draw[black!30,line width=0.15pt] (7,0) -- (7,15);
  \draw[black!30,line width=0.15pt] (8,0) -- (8,15);
  \draw[black!30,line width=0.15pt] (9,0) -- (9,15);
  \draw[black!30,line width=0.15pt] (10,0) -- (10,15);
  \draw[black!30,line width=0.15pt] (11,0) -- (11,15);
  \draw[black!30,line width=0.15pt] (12,0) -- (12,15);
  \draw[black!30,line width=0.15pt] (13,0) -- (13,15);
  \draw[black!30,line width=0.15pt] (14,0) -- (14,15);
  \draw[black!30,line width=0.15pt] (15,0) -- (15,15);
  \draw[black!30,line width=0.15pt] (0,0) -- (15,0);
  \draw[black!30,line width=0.15pt] (0,1) -- (15,1);
  \draw[black!30,line width=0.15pt] (0,2) -- (15,2);
  \draw[black!30,line width=0.15pt] (0,3) -- (15,3);
  \draw[black!30,line width=0.15pt] (0,4) -- (15,4);
  \draw[black!30,line width=0.15pt] (0,5) -- (15,5);
  \draw[black!30,line width=0.15pt] (0,6) -- (15,6);
  \draw[black!30,line width=0.15pt] (0,7) -- (15,7);
  \draw[black!30,line width=0.15pt] (0,8) -- (15,8);
  \draw[black!30,line width=0.15pt] (0,9) -- (15,9);
  \draw[black!30,line width=0.15pt] (0,10) -- (15,10);
  \draw[black!30,line width=0.15pt] (0,11) -- (15,11);
  \draw[black!30,line width=0.15pt] (0,12) -- (15,12);
  \draw[black!30,line width=0.15pt] (0,13) -- (15,13);
  \draw[black!30,line width=0.15pt] (0,14) -- (15,14);
  \draw[black!30,line width=0.15pt] (0,15) -- (15,15);
  \draw[line width=0.5pt] (0,0) rectangle (15,15);
  \fill (3.2657,14.3589) -- (3.1708,14.6710) -- (3.2538,14.4641) -- (3.3375,14.7266) -- (3.4179,14.4487) -- (3.5000,14.7582) -- (3.5821,14.4487) -- (3.6625,14.7266) -- (3.7462,14.4641) -- (3.8292,14.6710) -- (3.7343,14.3589) -- cycle;
  \fill (3.2341,14.2521) rectangle (3.7659,14.3512);
  \fill (3.1546,14.1546) -- (3.8454,14.1546) -- (3.7745,14.2452) -- (3.2255,14.2452) -- cycle;
  \fill (3.1708,14.6710) circle (0.1790mm);
  \fill (3.3375,14.7266) circle (0.1790mm);
  \fill (3.5000,14.7582) circle (0.1790mm);
  \fill (3.6625,14.7266) circle (0.1790mm);
  \fill (3.8292,14.6710) circle (0.1790mm);
  \fill (8.2657,14.3589) -- (8.1708,14.6710) -- (8.2538,14.4641) -- (8.3376,14.7266) -- (8.4179,14.4487) -- (8.5000,14.7582) -- (8.5821,14.4487) -- (8.6624,14.7266) -- (8.7462,14.4641) -- (8.8292,14.6710) -- (8.7343,14.3589) -- cycle;
  \fill (8.2341,14.2521) rectangle (8.7659,14.3512);
  \fill (8.1546,14.1546) -- (8.8454,14.1546) -- (8.7745,14.2452) -- (8.2255,14.2452) -- cycle;
  \fill (8.1708,14.6710) circle (0.1790mm);
  \fill (8.3376,14.7266) circle (0.1790mm);
  \fill (8.5000,14.7582) circle (0.1790mm);
  \fill (8.6624,14.7266) circle (0.1790mm);
  \fill (8.8292,14.6710) circle (0.1790mm);
  \fill (14.2657,13.3589) -- (14.1708,13.6710) -- (14.2538,13.4641) -- (14.3376,13.7266) -- (14.4179,13.4487) -- (14.5000,13.7582) -- (14.5821,13.4487) -- (14.6624,13.7266) -- (14.7462,13.4641) -- (14.8292,13.6710) -- (14.7343,13.3589) -- cycle;
  \fill (14.2341,13.2521) rectangle (14.7659,13.3512);
  \fill (14.1546,13.1546) -- (14.8454,13.1546) -- (14.7745,13.2452) -- (14.2255,13.2452) -- cycle;
  \fill (14.1708,13.6710) circle (0.1790mm);
  \fill (14.3376,13.7266) circle (0.1790mm);
  \fill (14.5000,13.7582) circle (0.1790mm);
  \fill (14.6624,13.7266) circle (0.1790mm);
  \fill (14.8292,13.6710) circle (0.1790mm);
  \fill (4.2657,12.3589) -- (4.1708,12.6710) -- (4.2538,12.4641) -- (4.3376,12.7266) -- (4.4179,12.4487) -- (4.5000,12.7582) -- (4.5821,12.4487) -- (4.6624,12.7266) -- (4.7462,12.4641) -- (4.8292,12.6710) -- (4.7343,12.3589) -- cycle;
  \fill (4.2341,12.2521) rectangle (4.7659,12.3512);
  \fill (4.1546,12.1546) -- (4.8454,12.1546) -- (4.7745,12.2452) -- (4.2255,12.2452) -- cycle;
  \fill (4.1708,12.6710) circle (0.1790mm);
  \fill (4.3376,12.7266) circle (0.1790mm);
  \fill (4.5000,12.7582) circle (0.1790mm);
  \fill (4.6624,12.7266) circle (0.1790mm);
  \fill (4.8292,12.6710) circle (0.1790mm);
  \fill (12.2657,12.3589) -- (12.1708,12.6710) -- (12.2538,12.4641) -- (12.3376,12.7266) -- (12.4179,12.4487) -- (12.5000,12.7582) -- (12.5821,12.4487) -- (12.6624,12.7266) -- (12.7462,12.4641) -- (12.8292,12.6710) -- (12.7343,12.3589) -- cycle;
  \fill (12.2341,12.2521) rectangle (12.7659,12.3512);
  \fill (12.1546,12.1546) -- (12.8454,12.1546) -- (12.7745,12.2452) -- (12.2255,12.2452) -- cycle;
  \fill (12.1708,12.6710) circle (0.1790mm);
  \fill (12.3376,12.7266) circle (0.1790mm);
  \fill (12.5000,12.7582) circle (0.1790mm);
  \fill (12.6624,12.7266) circle (0.1790mm);
  \fill (12.8292,12.6710) circle (0.1790mm);
  \fill (7.2657,11.3589) -- (7.1708,11.6710) -- (7.2538,11.4641) -- (7.3376,11.7266) -- (7.4179,11.4487) -- (7.5000,11.7582) -- (7.5821,11.4487) -- (7.6624,11.7266) -- (7.7462,11.4641) -- (7.8292,11.6710) -- (7.7343,11.3589) -- cycle;
  \fill (7.2341,11.2521) rectangle (7.7659,11.3512);
  \fill (7.1546,11.1546) -- (7.8454,11.1546) -- (7.7745,11.2452) -- (7.2255,11.2452) -- cycle;
  \fill (7.1708,11.6710) circle (0.1790mm);
  \fill (7.3376,11.7266) circle (0.1790mm);
  \fill (7.5000,11.7582) circle (0.1790mm);
  \fill (7.6624,11.7266) circle (0.1790mm);
  \fill (7.8292,11.6710) circle (0.1790mm);
  \fill (10.2657,11.3589) -- (10.1708,11.6710) -- (10.2538,11.4641) -- (10.3376,11.7266) -- (10.4179,11.4487) -- (10.5000,11.7582) -- (10.5821,11.4487) -- (10.6624,11.7266) -- (10.7462,11.4641) -- (10.8292,11.6710) -- (10.7343,11.3589) -- cycle;
  \fill (10.2341,11.2521) rectangle (10.7659,11.3512);
  \fill (10.1546,11.1546) -- (10.8454,11.1546) -- (10.7745,11.2452) -- (10.2255,11.2452) -- cycle;
  \fill (10.1708,11.6710) circle (0.1790mm);
  \fill (10.3376,11.7266) circle (0.1790mm);
  \fill (10.5000,11.7582) circle (0.1790mm);
  \fill (10.6624,11.7266) circle (0.1790mm);
  \fill (10.8292,11.6710) circle (0.1790mm);
  \fill (1.2657,10.3589) -- (1.1708,10.6710) -- (1.2538,10.4641) -- (1.3376,10.7266) -- (1.4179,10.4487) -- (1.5000,10.7582) -- (1.5821,10.4487) -- (1.6624,10.7266) -- (1.7462,10.4641) -- (1.8292,10.6710) -- (1.7343,10.3589) -- cycle;
  \fill (1.2341,10.2521) rectangle (1.7659,10.3512);
  \fill (1.1546,10.1546) -- (1.8454,10.1546) -- (1.7745,10.2452) -- (1.2255,10.2452) -- cycle;
  \fill (1.1708,10.6710) circle (0.1790mm);
  \fill (1.3376,10.7266) circle (0.1790mm);
  \fill (1.5000,10.7582) circle (0.1790mm);
  \fill (1.6624,10.7266) circle (0.1790mm);
  \fill (1.8292,10.6710) circle (0.1790mm);
  \fill (14.2657,9.3589) -- (14.1708,9.6710) -- (14.2538,9.4641) -- (14.3376,9.7266) -- (14.4179,9.4487) -- (14.5000,9.7582) -- (14.5821,9.4487) -- (14.6624,9.7266) -- (14.7462,9.4641) -- (14.8292,9.6710) -- (14.7343,9.3589) -- cycle;
  \fill (14.2341,9.2521) rectangle (14.7659,9.3512);
  \fill (14.1546,9.1546) -- (14.8454,9.1546) -- (14.7745,9.2452) -- (14.2255,9.2452) -- cycle;
  \fill (14.1708,9.6710) circle (0.1790mm);
  \fill (14.3376,9.7266) circle (0.1790mm);
  \fill (14.5000,9.7582) circle (0.1790mm);
  \fill (14.6624,9.7266) circle (0.1790mm);
  \fill (14.8292,9.6710) circle (0.1790mm);
  \fill (1.2657,8.3589) -- (1.1708,8.6710) -- (1.2538,8.4641) -- (1.3376,8.7266) -- (1.4179,8.4487) -- (1.5000,8.7582) -- (1.5821,8.4487) -- (1.6624,8.7266) -- (1.7462,8.4641) -- (1.8292,8.6710) -- (1.7343,8.3589) -- cycle;
  \fill (1.2341,8.2521) rectangle (1.7659,8.3512);
  \fill (1.1546,8.1546) -- (1.8454,8.1546) -- (1.7745,8.2452) -- (1.2255,8.2452) -- cycle;
  \fill (1.1708,8.6710) circle (0.1790mm);
  \fill (1.3376,8.7266) circle (0.1790mm);
  \fill (1.5000,8.7582) circle (0.1790mm);
  \fill (1.6624,8.7266) circle (0.1790mm);
  \fill (1.8292,8.6710) circle (0.1790mm);
  \fill (13.2657,7.3589) -- (13.1708,7.6710) -- (13.2538,7.4641) -- (13.3376,7.7266) -- (13.4179,7.4487) -- (13.5000,7.7582) -- (13.5821,7.4487) -- (13.6624,7.7266) -- (13.7462,7.4641) -- (13.8292,7.6710) -- (13.7343,7.3589) -- cycle;
  \fill (13.2341,7.2520) rectangle (13.7659,7.3512);
  \fill (13.1546,7.1546) -- (13.8454,7.1546) -- (13.7745,7.2452) -- (13.2255,7.2452) -- cycle;
  \fill (13.1708,7.6710) circle (0.1790mm);
  \fill (13.3376,7.7266) circle (0.1790mm);
  \fill (13.5000,7.7582) circle (0.1790mm);
  \fill (13.6624,7.7266) circle (0.1790mm);
  \fill (13.8292,7.6710) circle (0.1790mm);
  \fill (13.2657,6.3589) -- (13.1708,6.6710) -- (13.2538,6.4641) -- (13.3376,6.7266) -- (13.4179,6.4487) -- (13.5000,6.7582) -- (13.5821,6.4487) -- (13.6624,6.7266) -- (13.7462,6.4641) -- (13.8292,6.6710) -- (13.7343,6.3589) -- cycle;
  \fill (13.2341,6.2520) rectangle (13.7659,6.3512);
  \fill (13.1546,6.1546) -- (13.8454,6.1546) -- (13.7745,6.2452) -- (13.2255,6.2452) -- cycle;
  \fill (13.1708,6.6710) circle (0.1790mm);
  \fill (13.3376,6.7266) circle (0.1790mm);
  \fill (13.5000,6.7582) circle (0.1790mm);
  \fill (13.6624,6.7266) circle (0.1790mm);
  \fill (13.8292,6.6710) circle (0.1790mm);
  \fill (0.2657,5.3589) -- (0.1708,5.6710) -- (0.2538,5.4641) -- (0.3376,5.7266) -- (0.4179,5.4487) -- (0.5000,5.7582) -- (0.5821,5.4487) -- (0.6624,5.7266) -- (0.7462,5.4641) -- (0.8292,5.6710) -- (0.7343,5.3589) -- cycle;
  \fill (0.2341,5.2520) rectangle (0.7659,5.3512);
  \fill (0.1546,5.1546) -- (0.8454,5.1546) -- (0.7745,5.2452) -- (0.2255,5.2452) -- cycle;
  \fill (0.1708,5.6710) circle (0.1790mm);
  \fill (0.3376,5.7266) circle (0.1790mm);
  \fill (0.5000,5.7582) circle (0.1790mm);
  \fill (0.6624,5.7266) circle (0.1790mm);
  \fill (0.8292,5.6710) circle (0.1790mm);
  \fill (2.2657,4.3589) -- (2.1708,4.6710) -- (2.2538,4.4641) -- (2.3375,4.7266) -- (2.4179,4.4487) -- (2.5000,4.7582) -- (2.5821,4.4487) -- (2.6625,4.7266) -- (2.7462,4.4641) -- (2.8292,4.6710) -- (2.7343,4.3589) -- cycle;
  \fill (2.2341,4.2520) rectangle (2.7659,4.3512);
  \fill (2.1546,4.1546) -- (2.8454,4.1546) -- (2.7745,4.2452) -- (2.2255,4.2452) -- cycle;
  \fill (2.1708,4.6710) circle (0.1790mm);
  \fill (2.3375,4.7266) circle (0.1790mm);
  \fill (2.5000,4.7582) circle (0.1790mm);
  \fill (2.6625,4.7266) circle (0.1790mm);
  \fill (2.8292,4.6710) circle (0.1790mm);
  \fill (0.2657,3.3589) -- (0.1708,3.6710) -- (0.2538,3.4641) -- (0.3376,3.7266) -- (0.4179,3.4487) -- (0.5000,3.7582) -- (0.5821,3.4487) -- (0.6624,3.7266) -- (0.7462,3.4641) -- (0.8292,3.6710) -- (0.7343,3.3589) -- cycle;
  \fill (0.2341,3.2521) rectangle (0.7659,3.3512);
  \fill (0.1546,3.1546) -- (0.8454,3.1546) -- (0.7745,3.2452) -- (0.2255,3.2452) -- cycle;
  \fill (0.1708,3.6710) circle (0.1790mm);
  \fill (0.3376,3.7266) circle (0.1790mm);
  \fill (0.5000,3.7582) circle (0.1790mm);
  \fill (0.6624,3.7266) circle (0.1790mm);
  \fill (0.8292,3.6710) circle (0.1790mm);
  \fill (5.2657,2.3589) -- (5.1708,2.6710) -- (5.2538,2.4641) -- (5.3376,2.7266) -- (5.4179,2.4487) -- (5.5000,2.7582) -- (5.5821,2.4487) -- (5.6624,2.7266) -- (5.7462,2.4641) -- (5.8292,2.6710) -- (5.7343,2.3589) -- cycle;
  \fill (5.2341,2.2521) rectangle (5.7659,2.3512);
  \fill (5.1546,2.1546) -- (5.8454,2.1546) -- (5.7745,2.2452) -- (5.2255,2.2452) -- cycle;
  \fill (5.1708,2.6710) circle (0.1790mm);
  \fill (5.3376,2.7266) circle (0.1790mm);
  \fill (5.5000,2.7582) circle (0.1790mm);
  \fill (5.6624,2.7266) circle (0.1790mm);
  \fill (5.8292,2.6710) circle (0.1790mm);
  \fill (6.2657,2.3589) -- (6.1708,2.6710) -- (6.2538,2.4641) -- (6.3376,2.7266) -- (6.4179,2.4487) -- (6.5000,2.7582) -- (6.5821,2.4487) -- (6.6624,2.7266) -- (6.7462,2.4641) -- (6.8292,2.6710) -- (6.7343,2.3589) -- cycle;
  \fill (6.2341,2.2521) rectangle (6.7659,2.3512);
  \fill (6.1546,2.1546) -- (6.8454,2.1546) -- (6.7745,2.2452) -- (6.2255,2.2452) -- cycle;
  \fill (6.1708,2.6710) circle (0.1790mm);
  \fill (6.3376,2.7266) circle (0.1790mm);
  \fill (6.5000,2.7582) circle (0.1790mm);
  \fill (6.6624,2.7266) circle (0.1790mm);
  \fill (6.8292,2.6710) circle (0.1790mm);
  \fill (9.2657,1.3589) -- (9.1708,1.6710) -- (9.2538,1.4641) -- (9.3376,1.7266) -- (9.4179,1.4487) -- (9.5000,1.7582) -- (9.5821,1.4487) -- (9.6624,1.7266) -- (9.7462,1.4641) -- (9.8292,1.6710) -- (9.7343,1.3589) -- cycle;
  \fill (9.2341,1.2521) rectangle (9.7659,1.3512);
  \fill (9.1546,1.1546) -- (9.8454,1.1546) -- (9.7745,1.2452) -- (9.2255,1.2452) -- cycle;
  \fill (9.1708,1.6710) circle (0.1790mm);
  \fill (9.3376,1.7266) circle (0.1790mm);
  \fill (9.5000,1.7582) circle (0.1790mm);
  \fill (9.6624,1.7266) circle (0.1790mm);
  \fill (9.8292,1.6710) circle (0.1790mm);
  \fill (11.2657,1.3589) -- (11.1708,1.6710) -- (11.2538,1.4641) -- (11.3376,1.7266) -- (11.4179,1.4487) -- (11.5000,1.7582) -- (11.5821,1.4487) -- (11.6624,1.7266) -- (11.7462,1.4641) -- (11.8292,1.6710) -- (11.7343,1.3589) -- cycle;
  \fill (11.2341,1.2521) rectangle (11.7659,1.3512);
  \fill (11.1546,1.1546) -- (11.8454,1.1546) -- (11.7745,1.2452) -- (11.2255,1.2452) -- cycle;
  \fill (11.1708,1.6710) circle (0.1790mm);
  \fill (11.3376,1.7266) circle (0.1790mm);
  \fill (11.5000,1.7582) circle (0.1790mm);
  \fill (11.6624,1.7266) circle (0.1790mm);
  \fill (11.8292,1.6710) circle (0.1790mm);
  \fill (2.2657,0.3589) -- (2.1708,0.6710) -- (2.2538,0.4641) -- (2.3375,0.7266) -- (2.4179,0.4487) -- (2.5000,0.7582) -- (2.5821,0.4487) -- (2.6625,0.7266) -- (2.7462,0.4641) -- (2.8292,0.6710) -- (2.7343,0.3589) -- cycle;
  \fill (2.2341,0.2520) rectangle (2.7659,0.3512);
  \fill (2.1546,0.1546) -- (2.8454,0.1546) -- (2.7745,0.2452) -- (2.2255,0.2452) -- cycle;
  \fill (2.1708,0.6710) circle (0.1790mm);
  \fill (2.3375,0.7266) circle (0.1790mm);
  \fill (2.5000,0.7582) circle (0.1790mm);
  \fill (2.6625,0.7266) circle (0.1790mm);
  \fill (2.8292,0.6710) circle (0.1790mm);
  \node[below] at (7.5,-0.35) {\small $H_{15}$};
\end{scope}
\begin{scope}[xshift=99.4500mm,yshift=0.0000mm,x=2.6500mm,y=2.6500mm]
  \fill[black!12] (0,17) rectangle (1,18) (1,17) rectangle (2,18) (0,16) rectangle (1,17) (1,16) rectangle (2,17) (2,16) rectangle (3,17) (1,15) rectangle (2,16) (2,15) rectangle (3,16) (3,15) rectangle (4,16) (2,14) rectangle (3,15) (3,14) rectangle (4,15) (4,14) rectangle (5,15) (3,13) rectangle (4,14) (4,13) rectangle (5,14) (5,13) rectangle (6,14) (4,12) rectangle (5,13) (5,12) rectangle (6,13) (6,12) rectangle (7,13) (5,11) rectangle (6,12) (6,11) rectangle (7,12) (7,11) rectangle (8,12) (6,10) rectangle (7,11) (7,10) rectangle (8,11) (8,10) rectangle (9,11) (7,9) rectangle (8,10) (8,9) rectangle (9,10) (9,9) rectangle (10,10) (8,8) rectangle (9,9) (9,8) rectangle (10,9) (10,8) rectangle (11,9) (9,7) rectangle (10,8) (10,7) rectangle (11,8) (11,7) rectangle (12,8) (10,6) rectangle (11,7) (11,6) rectangle (12,7) (12,6) rectangle (13,7) (11,5) rectangle (12,6) (12,5) rectangle (13,6) (13,5) rectangle (14,6) (12,4) rectangle (13,5) (13,4) rectangle (14,5) (14,4) rectangle (15,5) (13,3) rectangle (14,4) (14,3) rectangle (15,4) (15,3) rectangle (16,4) (14,2) rectangle (15,3) (15,2) rectangle (16,3) (16,2) rectangle (17,3) (15,1) rectangle (16,2) (16,1) rectangle (17,2) (17,1) rectangle (18,2) (16,0) rectangle (17,1) (17,0) rectangle (18,1);
  \draw[black!30,line width=0.15pt] (0,0) -- (0,18);
  \draw[black!30,line width=0.15pt] (1,0) -- (1,18);
  \draw[black!30,line width=0.15pt] (2,0) -- (2,18);
  \draw[black!30,line width=0.15pt] (3,0) -- (3,18);
  \draw[black!30,line width=0.15pt] (4,0) -- (4,18);
  \draw[black!30,line width=0.15pt] (5,0) -- (5,18);
  \draw[black!30,line width=0.15pt] (6,0) -- (6,18);
  \draw[black!30,line width=0.15pt] (7,0) -- (7,18);
  \draw[black!30,line width=0.15pt] (8,0) -- (8,18);
  \draw[black!30,line width=0.15pt] (9,0) -- (9,18);
  \draw[black!30,line width=0.15pt] (10,0) -- (10,18);
  \draw[black!30,line width=0.15pt] (11,0) -- (11,18);
  \draw[black!30,line width=0.15pt] (12,0) -- (12,18);
  \draw[black!30,line width=0.15pt] (13,0) -- (13,18);
  \draw[black!30,line width=0.15pt] (14,0) -- (14,18);
  \draw[black!30,line width=0.15pt] (15,0) -- (15,18);
  \draw[black!30,line width=0.15pt] (16,0) -- (16,18);
  \draw[black!30,line width=0.15pt] (17,0) -- (17,18);
  \draw[black!30,line width=0.15pt] (18,0) -- (18,18);
  \draw[black!30,line width=0.15pt] (0,0) -- (18,0);
  \draw[black!30,line width=0.15pt] (0,1) -- (18,1);
  \draw[black!30,line width=0.15pt] (0,2) -- (18,2);
  \draw[black!30,line width=0.15pt] (0,3) -- (18,3);
  \draw[black!30,line width=0.15pt] (0,4) -- (18,4);
  \draw[black!30,line width=0.15pt] (0,5) -- (18,5);
  \draw[black!30,line width=0.15pt] (0,6) -- (18,6);
  \draw[black!30,line width=0.15pt] (0,7) -- (18,7);
  \draw[black!30,line width=0.15pt] (0,8) -- (18,8);
  \draw[black!30,line width=0.15pt] (0,9) -- (18,9);
  \draw[black!30,line width=0.15pt] (0,10) -- (18,10);
  \draw[black!30,line width=0.15pt] (0,11) -- (18,11);
  \draw[black!30,line width=0.15pt] (0,12) -- (18,12);
  \draw[black!30,line width=0.15pt] (0,13) -- (18,13);
  \draw[black!30,line width=0.15pt] (0,14) -- (18,14);
  \draw[black!30,line width=0.15pt] (0,15) -- (18,15);
  \draw[black!30,line width=0.15pt] (0,16) -- (18,16);
  \draw[black!30,line width=0.15pt] (0,17) -- (18,17);
  \draw[black!30,line width=0.15pt] (0,18) -- (18,18);
  \draw[line width=0.5pt] (0,0) rectangle (18,18);
  \fill (7.2657,17.3589) -- (7.1708,17.6710) -- (7.2538,17.4641) -- (7.3376,17.7266) -- (7.4179,17.4487) -- (7.5000,17.7582) -- (7.5821,17.4487) -- (7.6624,17.7266) -- (7.7462,17.4641) -- (7.8292,17.6710) -- (7.7343,17.3589) -- cycle;
  \fill (7.2341,17.2521) rectangle (7.7659,17.3512);
  \fill (7.1546,17.1546) -- (7.8454,17.1546) -- (7.7745,17.2452) -- (7.2255,17.2452) -- cycle;
  \fill (7.1708,17.6710) circle (0.1790mm);
  \fill (7.3376,17.7266) circle (0.1790mm);
  \fill (7.5000,17.7582) circle (0.1790mm);
  \fill (7.6624,17.7266) circle (0.1790mm);
  \fill (7.8292,17.6710) circle (0.1790mm);
  \fill (9.2657,17.3589) -- (9.1708,17.6710) -- (9.2538,17.4641) -- (9.3376,17.7266) -- (9.4179,17.4487) -- (9.5000,17.7582) -- (9.5821,17.4487) -- (9.6624,17.7266) -- (9.7462,17.4641) -- (9.8292,17.6710) -- (9.7343,17.3589) -- cycle;
  \fill (9.2341,17.2521) rectangle (9.7659,17.3512);
  \fill (9.1546,17.1546) -- (9.8454,17.1546) -- (9.7745,17.2452) -- (9.2255,17.2452) -- cycle;
  \fill (9.1708,17.6710) circle (0.1790mm);
  \fill (9.3376,17.7266) circle (0.1790mm);
  \fill (9.5000,17.7582) circle (0.1790mm);
  \fill (9.6624,17.7266) circle (0.1790mm);
  \fill (9.8292,17.6710) circle (0.1790mm);
  \fill (14.2657,16.3589) -- (14.1708,16.6710) -- (14.2538,16.4641) -- (14.3376,16.7266) -- (14.4179,16.4487) -- (14.5000,16.7582) -- (14.5821,16.4487) -- (14.6624,16.7266) -- (14.7462,16.4641) -- (14.8292,16.6710) -- (14.7343,16.3589) -- cycle;
  \fill (14.2341,16.2521) rectangle (14.7659,16.3512);
  \fill (14.1546,16.1546) -- (14.8454,16.1546) -- (14.7745,16.2452) -- (14.2255,16.2452) -- cycle;
  \fill (14.1708,16.6710) circle (0.1790mm);
  \fill (14.3376,16.7266) circle (0.1790mm);
  \fill (14.5000,16.7582) circle (0.1790mm);
  \fill (14.6624,16.7266) circle (0.1790mm);
  \fill (14.8292,16.6710) circle (0.1790mm);
  \fill (6.2657,15.3589) -- (6.1708,15.6710) -- (6.2538,15.4641) -- (6.3376,15.7266) -- (6.4179,15.4487) -- (6.5000,15.7582) -- (6.5821,15.4487) -- (6.6624,15.7266) -- (6.7462,15.4641) -- (6.8292,15.6710) -- (6.7343,15.3589) -- cycle;
  \fill (6.2341,15.2521) rectangle (6.7659,15.3512);
  \fill (6.1546,15.1546) -- (6.8454,15.1546) -- (6.7745,15.2452) -- (6.2255,15.2452) -- cycle;
  \fill (6.1708,15.6710) circle (0.1790mm);
  \fill (6.3376,15.7266) circle (0.1790mm);
  \fill (6.5000,15.7582) circle (0.1790mm);
  \fill (6.6624,15.7266) circle (0.1790mm);
  \fill (6.8292,15.6710) circle (0.1790mm);
  \fill (12.2657,15.3589) -- (12.1708,15.6710) -- (12.2538,15.4641) -- (12.3376,15.7266) -- (12.4179,15.4487) -- (12.5000,15.7582) -- (12.5821,15.4487) -- (12.6624,15.7266) -- (12.7462,15.4641) -- (12.8292,15.6710) -- (12.7343,15.3589) -- cycle;
  \fill (12.2341,15.2521) rectangle (12.7659,15.3512);
  \fill (12.1546,15.1546) -- (12.8454,15.1546) -- (12.7745,15.2452) -- (12.2255,15.2452) -- cycle;
  \fill (12.1708,15.6710) circle (0.1790mm);
  \fill (12.3376,15.7266) circle (0.1790mm);
  \fill (12.5000,15.7582) circle (0.1790mm);
  \fill (12.6624,15.7266) circle (0.1790mm);
  \fill (12.8292,15.6710) circle (0.1790mm);
  \fill (15.2657,14.3589) -- (15.1708,14.6710) -- (15.2538,14.4641) -- (15.3376,14.7266) -- (15.4179,14.4487) -- (15.5000,14.7582) -- (15.5821,14.4487) -- (15.6624,14.7266) -- (15.7462,14.4641) -- (15.8292,14.6710) -- (15.7343,14.3589) -- cycle;
  \fill (15.2341,14.2521) rectangle (15.7659,14.3512);
  \fill (15.1546,14.1546) -- (15.8454,14.1546) -- (15.7745,14.2452) -- (15.2255,14.2452) -- cycle;
  \fill (15.1708,14.6710) circle (0.1790mm);
  \fill (15.3376,14.7266) circle (0.1790mm);
  \fill (15.5000,14.7582) circle (0.1790mm);
  \fill (15.6624,14.7266) circle (0.1790mm);
  \fill (15.8292,14.6710) circle (0.1790mm);
  \fill (1.2657,13.3589) -- (1.1708,13.6710) -- (1.2538,13.4641) -- (1.3376,13.7266) -- (1.4179,13.4487) -- (1.5000,13.7582) -- (1.5821,13.4487) -- (1.6624,13.7266) -- (1.7462,13.4641) -- (1.8292,13.6710) -- (1.7343,13.3589) -- cycle;
  \fill (1.2341,13.2521) rectangle (1.7659,13.3512);
  \fill (1.1546,13.1546) -- (1.8454,13.1546) -- (1.7745,13.2452) -- (1.2255,13.2452) -- cycle;
  \fill (1.1708,13.6710) circle (0.1790mm);
  \fill (1.3376,13.7266) circle (0.1790mm);
  \fill (1.5000,13.7582) circle (0.1790mm);
  \fill (1.6624,13.7266) circle (0.1790mm);
  \fill (1.8292,13.6710) circle (0.1790mm);
  \fill (16.2657,12.3589) -- (16.1708,12.6710) -- (16.2538,12.4641) -- (16.3376,12.7266) -- (16.4179,12.4487) -- (16.5000,12.7582) -- (16.5821,12.4487) -- (16.6624,12.7266) -- (16.7462,12.4641) -- (16.8292,12.6710) -- (16.7343,12.3589) -- cycle;
  \fill (16.2341,12.2521) rectangle (16.7659,12.3512);
  \fill (16.1546,12.1546) -- (16.8454,12.1546) -- (16.7745,12.2452) -- (16.2255,12.2452) -- cycle;
  \fill (16.1708,12.6710) circle (0.1790mm);
  \fill (16.3376,12.7266) circle (0.1790mm);
  \fill (16.5000,12.7582) circle (0.1790mm);
  \fill (16.6624,12.7266) circle (0.1790mm);
  \fill (16.8292,12.6710) circle (0.1790mm);
  \fill (0.2657,11.3589) -- (0.1708,11.6710) -- (0.2538,11.4641) -- (0.3376,11.7266) -- (0.4179,11.4487) -- (0.5000,11.7582) -- (0.5821,11.4487) -- (0.6624,11.7266) -- (0.7462,11.4641) -- (0.8292,11.6710) -- (0.7343,11.3589) -- cycle;
  \fill (0.2341,11.2521) rectangle (0.7659,11.3512);
  \fill (0.1546,11.1546) -- (0.8454,11.1546) -- (0.7745,11.2452) -- (0.2255,11.2452) -- cycle;
  \fill (0.1708,11.6710) circle (0.1790mm);
  \fill (0.3376,11.7266) circle (0.1790mm);
  \fill (0.5000,11.7582) circle (0.1790mm);
  \fill (0.6624,11.7266) circle (0.1790mm);
  \fill (0.8292,11.6710) circle (0.1790mm);
  \fill (4.2657,11.3589) -- (4.1708,11.6710) -- (4.2538,11.4641) -- (4.3376,11.7266) -- (4.4179,11.4487) -- (4.5000,11.7582) -- (4.5821,11.4487) -- (4.6624,11.7266) -- (4.7462,11.4641) -- (4.8292,11.6710) -- (4.7343,11.3589) -- cycle;
  \fill (4.2341,11.2521) rectangle (4.7659,11.3512);
  \fill (4.1546,11.1546) -- (4.8454,11.1546) -- (4.7745,11.2452) -- (4.2255,11.2452) -- cycle;
  \fill (4.1708,11.6710) circle (0.1790mm);
  \fill (4.3376,11.7266) circle (0.1790mm);
  \fill (4.5000,11.7582) circle (0.1790mm);
  \fill (4.6624,11.7266) circle (0.1790mm);
  \fill (4.8292,11.6710) circle (0.1790mm);
  \fill (15.2657,10.3589) -- (15.1708,10.6710) -- (15.2538,10.4641) -- (15.3376,10.7266) -- (15.4179,10.4487) -- (15.5000,10.7582) -- (15.5821,10.4487) -- (15.6624,10.7266) -- (15.7462,10.4641) -- (15.8292,10.6710) -- (15.7343,10.3589) -- cycle;
  \fill (15.2341,10.2521) rectangle (15.7659,10.3512);
  \fill (15.1546,10.1546) -- (15.8454,10.1546) -- (15.7745,10.2452) -- (15.2255,10.2452) -- cycle;
  \fill (15.1708,10.6710) circle (0.1790mm);
  \fill (15.3376,10.7266) circle (0.1790mm);
  \fill (15.5000,10.7582) circle (0.1790mm);
  \fill (15.6624,10.7266) circle (0.1790mm);
  \fill (15.8292,10.6710) circle (0.1790mm);
  \fill (3.2657,9.3589) -- (3.1708,9.6710) -- (3.2538,9.4641) -- (3.3375,9.7266) -- (3.4179,9.4487) -- (3.5000,9.7582) -- (3.5821,9.4487) -- (3.6625,9.7266) -- (3.7462,9.4641) -- (3.8292,9.6710) -- (3.7343,9.3589) -- cycle;
  \fill (3.2341,9.2521) rectangle (3.7659,9.3512);
  \fill (3.1546,9.1546) -- (3.8454,9.1546) -- (3.7745,9.2452) -- (3.2255,9.2452) -- cycle;
  \fill (3.1708,9.6710) circle (0.1790mm);
  \fill (3.3375,9.7266) circle (0.1790mm);
  \fill (3.5000,9.7582) circle (0.1790mm);
  \fill (3.6625,9.7266) circle (0.1790mm);
  \fill (3.8292,9.6710) circle (0.1790mm);
  \fill (14.2657,8.3589) -- (14.1708,8.6710) -- (14.2538,8.4641) -- (14.3376,8.7266) -- (14.4179,8.4487) -- (14.5000,8.7582) -- (14.5821,8.4487) -- (14.6624,8.7266) -- (14.7462,8.4641) -- (14.8292,8.6710) -- (14.7343,8.3589) -- cycle;
  \fill (14.2341,8.2521) rectangle (14.7659,8.3512);
  \fill (14.1546,8.1546) -- (14.8454,8.1546) -- (14.7745,8.2452) -- (14.2255,8.2452) -- cycle;
  \fill (14.1708,8.6710) circle (0.1790mm);
  \fill (14.3376,8.7266) circle (0.1790mm);
  \fill (14.5000,8.7582) circle (0.1790mm);
  \fill (14.6624,8.7266) circle (0.1790mm);
  \fill (14.8292,8.6710) circle (0.1790mm);
  \fill (2.2657,7.3589) -- (2.1708,7.6710) -- (2.2538,7.4641) -- (2.3375,7.7266) -- (2.4179,7.4487) -- (2.5000,7.7582) -- (2.5821,7.4487) -- (2.6625,7.7266) -- (2.7462,7.4641) -- (2.8292,7.6710) -- (2.7343,7.3589) -- cycle;
  \fill (2.2341,7.2520) rectangle (2.7659,7.3512);
  \fill (2.1546,7.1546) -- (2.8454,7.1546) -- (2.7745,7.2452) -- (2.2255,7.2452) -- cycle;
  \fill (2.1708,7.6710) circle (0.1790mm);
  \fill (2.3375,7.7266) circle (0.1790mm);
  \fill (2.5000,7.7582) circle (0.1790mm);
  \fill (2.6625,7.7266) circle (0.1790mm);
  \fill (2.8292,7.6710) circle (0.1790mm);
  \fill (13.2657,6.3589) -- (13.1708,6.6710) -- (13.2538,6.4641) -- (13.3376,6.7266) -- (13.4179,6.4487) -- (13.5000,6.7582) -- (13.5821,6.4487) -- (13.6624,6.7266) -- (13.7462,6.4641) -- (13.8292,6.6710) -- (13.7343,6.3589) -- cycle;
  \fill (13.2341,6.2520) rectangle (13.7659,6.3512);
  \fill (13.1546,6.1546) -- (13.8454,6.1546) -- (13.7745,6.2452) -- (13.2255,6.2452) -- cycle;
  \fill (13.1708,6.6710) circle (0.1790mm);
  \fill (13.3376,6.7266) circle (0.1790mm);
  \fill (13.5000,6.7582) circle (0.1790mm);
  \fill (13.6624,6.7266) circle (0.1790mm);
  \fill (13.8292,6.6710) circle (0.1790mm);
  \fill (17.2657,6.3589) -- (17.1708,6.6710) -- (17.2538,6.4641) -- (17.3376,6.7266) -- (17.4179,6.4487) -- (17.5000,6.7582) -- (17.5821,6.4487) -- (17.6624,6.7266) -- (17.7462,6.4641) -- (17.8292,6.6710) -- (17.7343,6.3589) -- cycle;
  \fill (17.2341,6.2520) rectangle (17.7659,6.3512);
  \fill (17.1546,6.1546) -- (17.8454,6.1546) -- (17.7745,6.2452) -- (17.2255,6.2452) -- cycle;
  \fill (17.1708,6.6710) circle (0.1790mm);
  \fill (17.3376,6.7266) circle (0.1790mm);
  \fill (17.5000,6.7582) circle (0.1790mm);
  \fill (17.6624,6.7266) circle (0.1790mm);
  \fill (17.8292,6.6710) circle (0.1790mm);
  \fill (1.2657,5.3589) -- (1.1708,5.6710) -- (1.2538,5.4641) -- (1.3376,5.7266) -- (1.4179,5.4487) -- (1.5000,5.7582) -- (1.5821,5.4487) -- (1.6624,5.7266) -- (1.7462,5.4641) -- (1.8292,5.6710) -- (1.7343,5.3589) -- cycle;
  \fill (1.2341,5.2520) rectangle (1.7659,5.3512);
  \fill (1.1546,5.1546) -- (1.8454,5.1546) -- (1.7745,5.2452) -- (1.2255,5.2452) -- cycle;
  \fill (1.1708,5.6710) circle (0.1790mm);
  \fill (1.3376,5.7266) circle (0.1790mm);
  \fill (1.5000,5.7582) circle (0.1790mm);
  \fill (1.6624,5.7266) circle (0.1790mm);
  \fill (1.8292,5.6710) circle (0.1790mm);
  \fill (16.2657,4.3589) -- (16.1708,4.6710) -- (16.2538,4.4641) -- (16.3376,4.7266) -- (16.4179,4.4487) -- (16.5000,4.7582) -- (16.5821,4.4487) -- (16.6624,4.7266) -- (16.7462,4.4641) -- (16.8292,4.6710) -- (16.7343,4.3589) -- cycle;
  \fill (16.2341,4.2520) rectangle (16.7659,4.3512);
  \fill (16.1546,4.1546) -- (16.8454,4.1546) -- (16.7745,4.2452) -- (16.2255,4.2452) -- cycle;
  \fill (16.1708,4.6710) circle (0.1790mm);
  \fill (16.3376,4.7266) circle (0.1790mm);
  \fill (16.5000,4.7582) circle (0.1790mm);
  \fill (16.6624,4.7266) circle (0.1790mm);
  \fill (16.8292,4.6710) circle (0.1790mm);
  \fill (2.2657,3.3589) -- (2.1708,3.6710) -- (2.2538,3.4641) -- (2.3375,3.7266) -- (2.4179,3.4487) -- (2.5000,3.7582) -- (2.5821,3.4487) -- (2.6625,3.7266) -- (2.7462,3.4641) -- (2.8292,3.6710) -- (2.7343,3.3589) -- cycle;
  \fill (2.2341,3.2521) rectangle (2.7659,3.3512);
  \fill (2.1546,3.1546) -- (2.8454,3.1546) -- (2.7745,3.2452) -- (2.2255,3.2452) -- cycle;
  \fill (2.1708,3.6710) circle (0.1790mm);
  \fill (2.3375,3.7266) circle (0.1790mm);
  \fill (2.5000,3.7582) circle (0.1790mm);
  \fill (2.6625,3.7266) circle (0.1790mm);
  \fill (2.8292,3.6710) circle (0.1790mm);
  \fill (5.2657,2.3589) -- (5.1708,2.6710) -- (5.2538,2.4641) -- (5.3376,2.7266) -- (5.4179,2.4487) -- (5.5000,2.7582) -- (5.5821,2.4487) -- (5.6624,2.7266) -- (5.7462,2.4641) -- (5.8292,2.6710) -- (5.7343,2.3589) -- cycle;
  \fill (5.2341,2.2521) rectangle (5.7659,2.3512);
  \fill (5.1546,2.1546) -- (5.8454,2.1546) -- (5.7745,2.2452) -- (5.2255,2.2452) -- cycle;
  \fill (5.1708,2.6710) circle (0.1790mm);
  \fill (5.3376,2.7266) circle (0.1790mm);
  \fill (5.5000,2.7582) circle (0.1790mm);
  \fill (5.6624,2.7266) circle (0.1790mm);
  \fill (5.8292,2.6710) circle (0.1790mm);
  \fill (11.2657,2.3589) -- (11.1708,2.6710) -- (11.2538,2.4641) -- (11.3376,2.7266) -- (11.4179,2.4487) -- (11.5000,2.7582) -- (11.5821,2.4487) -- (11.6624,2.7266) -- (11.7462,2.4641) -- (11.8292,2.6710) -- (11.7343,2.3589) -- cycle;
  \fill (11.2341,2.2521) rectangle (11.7659,2.3512);
  \fill (11.1546,2.1546) -- (11.8454,2.1546) -- (11.7745,2.2452) -- (11.2255,2.2452) -- cycle;
  \fill (11.1708,2.6710) circle (0.1790mm);
  \fill (11.3376,2.7266) circle (0.1790mm);
  \fill (11.5000,2.7582) circle (0.1790mm);
  \fill (11.6624,2.7266) circle (0.1790mm);
  \fill (11.8292,2.6710) circle (0.1790mm);
  \fill (3.2657,1.3589) -- (3.1708,1.6710) -- (3.2538,1.4641) -- (3.3375,1.7266) -- (3.4179,1.4487) -- (3.5000,1.7582) -- (3.5821,1.4487) -- (3.6625,1.7266) -- (3.7462,1.4641) -- (3.8292,1.6710) -- (3.7343,1.3589) -- cycle;
  \fill (3.2341,1.2521) rectangle (3.7659,1.3512);
  \fill (3.1546,1.1546) -- (3.8454,1.1546) -- (3.7745,1.2452) -- (3.2255,1.2452) -- cycle;
  \fill (3.1708,1.6710) circle (0.1790mm);
  \fill (3.3375,1.7266) circle (0.1790mm);
  \fill (3.5000,1.7582) circle (0.1790mm);
  \fill (3.6625,1.7266) circle (0.1790mm);
  \fill (3.8292,1.6710) circle (0.1790mm);
  \fill (8.2657,0.3589) -- (8.1708,0.6710) -- (8.2538,0.4641) -- (8.3376,0.7266) -- (8.4179,0.4487) -- (8.5000,0.7582) -- (8.5821,0.4487) -- (8.6624,0.7266) -- (8.7462,0.4641) -- (8.8292,0.6710) -- (8.7343,0.3589) -- cycle;
  \fill (8.2341,0.2520) rectangle (8.7659,0.3512);
  \fill (8.1546,0.1546) -- (8.8454,0.1546) -- (8.7745,0.2452) -- (8.2255,0.2452) -- cycle;
  \fill (8.1708,0.6710) circle (0.1790mm);
  \fill (8.3376,0.7266) circle (0.1790mm);
  \fill (8.5000,0.7582) circle (0.1790mm);
  \fill (8.6624,0.7266) circle (0.1790mm);
  \fill (8.8292,0.6710) circle (0.1790mm);
  \fill (10.2657,0.3589) -- (10.1708,0.6710) -- (10.2538,0.4641) -- (10.3376,0.7266) -- (10.4179,0.4487) -- (10.5000,0.7582) -- (10.5821,0.4487) -- (10.6624,0.7266) -- (10.7462,0.4641) -- (10.8292,0.6710) -- (10.7343,0.3589) -- cycle;
  \fill (10.2341,0.2520) rectangle (10.7659,0.3512);
  \fill (10.1546,0.1546) -- (10.8454,0.1546) -- (10.7745,0.2452) -- (10.2255,0.2452) -- cycle;
  \fill (10.1708,0.6710) circle (0.1790mm);
  \fill (10.3376,0.7266) circle (0.1790mm);
  \fill (10.5000,0.7582) circle (0.1790mm);
  \fill (10.6624,0.7266) circle (0.1790mm);
  \fill (10.8292,0.6710) circle (0.1790mm);
  \node[below] at (9.0,-0.35) {\small $H_{18}$};
\end{scope}
\end{tikzpicture}%
}

% ---- embedment ----
\newcommand{\figembedment}{%
\begin{tikzpicture}
\begin{scope}[xshift=0.0000mm,yshift=25.0000mm,x=5.4000mm,y=5.4000mm]
  \fill[black!12] (0,5) rectangle (1,6) (1,4) rectangle (2,5) (2,3) rectangle (3,4) (3,2) rectangle (4,3) (4,1) rectangle (5,2) (5,0) rectangle (6,1);
  \draw[black!30,line width=0.15pt] (0,0) -- (0,6);
  \draw[black!30,line width=0.15pt] (1,0) -- (1,6);
  \draw[black!30,line width=0.15pt] (2,0) -- (2,6);
  \draw[black!30,line width=0.15pt] (3,0) -- (3,6);
  \draw[black!30,line width=0.15pt] (4,0) -- (4,6);
  \draw[black!30,line width=0.15pt] (5,0) -- (5,6);
  \draw[black!30,line width=0.15pt] (6,0) -- (6,6);
  \draw[black!30,line width=0.15pt] (0,0) -- (6,0);
  \draw[black!30,line width=0.15pt] (0,1) -- (6,1);
  \draw[black!30,line width=0.15pt] (0,2) -- (6,2);
  \draw[black!30,line width=0.15pt] (0,3) -- (6,3);
  \draw[black!30,line width=0.15pt] (0,4) -- (6,4);
  \draw[black!30,line width=0.15pt] (0,5) -- (6,5);
  \draw[black!30,line width=0.15pt] (0,6) -- (6,6);
  \draw[line width=0.5pt] (0,0) rectangle (6,6);
  \fill (1.2657,5.3589) -- (1.1708,5.6710) -- (1.2538,5.4641) -- (1.3376,5.7266) -- (1.4179,5.4487) -- (1.5000,5.7582) -- (1.5821,5.4487) -- (1.6624,5.7266) -- (1.7462,5.4641) -- (1.8292,5.6710) -- (1.7343,5.3589) -- cycle;
  \fill (1.2341,5.2520) rectangle (1.7659,5.3512);
  \fill (1.1546,5.1546) -- (1.8454,5.1546) -- (1.7745,5.2452) -- (1.2255,5.2452) -- cycle;
  \fill (1.1708,5.6710) circle (0.3647mm);
  \fill (1.3376,5.7266) circle (0.3647mm);
  \fill (1.5000,5.7582) circle (0.3647mm);
  \fill (1.6624,5.7266) circle (0.3647mm);
  \fill (1.8292,5.6710) circle (0.3647mm);
  \fill (2.2657,5.3589) -- (2.1708,5.6710) -- (2.2538,5.4641) -- (2.3375,5.7266) -- (2.4179,5.4487) -- (2.5000,5.7582) -- (2.5821,5.4487) -- (2.6625,5.7266) -- (2.7462,5.4641) -- (2.8292,5.6710) -- (2.7343,5.3589) -- cycle;
  \fill (2.2341,5.2520) rectangle (2.7659,5.3512);
  \fill (2.1546,5.1546) -- (2.8454,5.1546) -- (2.7745,5.2452) -- (2.2255,5.2452) -- cycle;
  \fill (2.1708,5.6710) circle (0.3647mm);
  \fill (2.3375,5.7266) circle (0.3647mm);
  \fill (2.5000,5.7582) circle (0.3647mm);
  \fill (2.6625,5.7266) circle (0.3647mm);
  \fill (2.8292,5.6710) circle (0.3647mm);
  \fill (5.2657,4.3589) -- (5.1708,4.6710) -- (5.2538,4.4641) -- (5.3376,4.7266) -- (5.4179,4.4487) -- (5.5000,4.7582) -- (5.5821,4.4487) -- (5.6624,4.7266) -- (5.7462,4.4641) -- (5.8292,4.6710) -- (5.7343,4.3589) -- cycle;
  \fill (5.2341,4.2520) rectangle (5.7659,4.3512);
  \fill (5.1546,4.1546) -- (5.8454,4.1546) -- (5.7745,4.2452) -- (5.2255,4.2452) -- cycle;
  \fill (5.1708,4.6710) circle (0.3647mm);
  \fill (5.3376,4.7266) circle (0.3647mm);
  \fill (5.5000,4.7582) circle (0.3647mm);
  \fill (5.6624,4.7266) circle (0.3647mm);
  \fill (5.8292,4.6710) circle (0.3647mm);
  \fill (5.2657,3.3589) -- (5.1708,3.6710) -- (5.2538,3.4641) -- (5.3376,3.7266) -- (5.4179,3.4487) -- (5.5000,3.7582) -- (5.5821,3.4487) -- (5.6624,3.7266) -- (5.7462,3.4641) -- (5.8292,3.6710) -- (5.7343,3.3589) -- cycle;
  \fill (5.2341,3.2521) rectangle (5.7659,3.3512);
  \fill (5.1546,3.1546) -- (5.8454,3.1546) -- (5.7745,3.2452) -- (5.2255,3.2452) -- cycle;
  \fill (5.1708,3.6710) circle (0.3647mm);
  \fill (5.3376,3.7266) circle (0.3647mm);
  \fill (5.5000,3.7582) circle (0.3647mm);
  \fill (5.6624,3.7266) circle (0.3647mm);
  \fill (5.8292,3.6710) circle (0.3647mm);
  \fill (0.2657,2.3589) -- (0.1708,2.6710) -- (0.2538,2.4641) -- (0.3376,2.7266) -- (0.4179,2.4487) -- (0.5000,2.7582) -- (0.5821,2.4487) -- (0.6624,2.7266) -- (0.7462,2.4641) -- (0.8292,2.6710) -- (0.7343,2.3589) -- cycle;
  \fill (0.2341,2.2521) rectangle (0.7659,2.3512);
  \fill (0.1546,2.1546) -- (0.8454,2.1546) -- (0.7745,2.2452) -- (0.2255,2.2452) -- cycle;
  \fill (0.1708,2.6710) circle (0.3647mm);
  \fill (0.3376,2.7266) circle (0.3647mm);
  \fill (0.5000,2.7582) circle (0.3647mm);
  \fill (0.6624,2.7266) circle (0.3647mm);
  \fill (0.8292,2.6710) circle (0.3647mm);
  \fill (0.2657,1.3589) -- (0.1708,1.6710) -- (0.2538,1.4641) -- (0.3376,1.7266) -- (0.4179,1.4487) -- (0.5000,1.7582) -- (0.5821,1.4487) -- (0.6624,1.7266) -- (0.7462,1.4641) -- (0.8292,1.6710) -- (0.7343,1.3589) -- cycle;
  \fill (0.2341,1.2521) rectangle (0.7659,1.3512);
  \fill (0.1546,1.1546) -- (0.8454,1.1546) -- (0.7745,1.2452) -- (0.2255,1.2452) -- cycle;
  \fill (0.1708,1.6710) circle (0.3647mm);
  \fill (0.3376,1.7266) circle (0.3647mm);
  \fill (0.5000,1.7582) circle (0.3647mm);
  \fill (0.6624,1.7266) circle (0.3647mm);
  \fill (0.8292,1.6710) circle (0.3647mm);
  \fill (3.2657,0.3589) -- (3.1708,0.6710) -- (3.2538,0.4641) -- (3.3375,0.7266) -- (3.4179,0.4487) -- (3.5000,0.7582) -- (3.5821,0.4487) -- (3.6625,0.7266) -- (3.7462,0.4641) -- (3.8292,0.6710) -- (3.7343,0.3589) -- cycle;
  \fill (3.2341,0.2520) rectangle (3.7659,0.3512);
  \fill (3.1546,0.1546) -- (3.8454,0.1546) -- (3.7745,0.2452) -- (3.2255,0.2452) -- cycle;
  \fill (3.1708,0.6710) circle (0.3647mm);
  \fill (3.3375,0.7266) circle (0.3647mm);
  \fill (3.5000,0.7582) circle (0.3647mm);
  \fill (3.6625,0.7266) circle (0.3647mm);
  \fill (3.8292,0.6710) circle (0.3647mm);
  \fill (4.2657,0.3589) -- (4.1708,0.6710) -- (4.2538,0.4641) -- (4.3376,0.7266) -- (4.4179,0.4487) -- (4.5000,0.7582) -- (4.5821,0.4487) -- (4.6624,0.7266) -- (4.7462,0.4641) -- (4.8292,0.6710) -- (4.7343,0.3589) -- cycle;
  \fill (4.2341,0.2520) rectangle (4.7659,0.3512);
  \fill (4.1546,0.1546) -- (4.8454,0.1546) -- (4.7745,0.2452) -- (4.2255,0.2452) -- cycle;
  \fill (4.1708,0.6710) circle (0.3647mm);
  \fill (4.3376,0.7266) circle (0.3647mm);
  \fill (4.5000,0.7582) circle (0.3647mm);
  \fill (4.6624,0.7266) circle (0.3647mm);
  \fill (4.8292,0.6710) circle (0.3647mm);
  \node[below] at (3.0,-0.35) {\small $H_6$};
\end{scope}
\begin{scope}[xshift=43.4000mm,yshift=0.0000mm,x=2.9500mm,y=2.9500mm]
  \fill[black!12] (0,29) rectangle (1,30) (1,29) rectangle (2,30) (2,29) rectangle (3,30) (0,28) rectangle (1,29) (1,28) rectangle (2,29) (2,28) rectangle (3,29) (3,28) rectangle (4,29) (0,27) rectangle (1,28) (1,27) rectangle (2,28) (2,27) rectangle (3,28) (3,27) rectangle (4,28) (4,27) rectangle (5,28) (1,26) rectangle (2,27) (2,26) rectangle (3,27) (3,26) rectangle (4,27) (4,26) rectangle (5,27) (5,26) rectangle (6,27) (2,25) rectangle (3,26) (3,25) rectangle (4,26) (4,25) rectangle (5,26) (5,25) rectangle (6,26) (6,25) rectangle (7,26) (3,24) rectangle (4,25) (4,24) rectangle (5,25) (5,24) rectangle (6,25) (6,24) rectangle (7,25) (7,24) rectangle (8,25) (4,23) rectangle (5,24) (5,23) rectangle (6,24) (6,23) rectangle (7,24) (7,23) rectangle (8,24) (8,23) rectangle (9,24) (5,22) rectangle (6,23) (6,22) rectangle (7,23) (7,22) rectangle (8,23) (8,22) rectangle (9,23) (9,22) rectangle (10,23) (6,21) rectangle (7,22) (7,21) rectangle (8,22) (8,21) rectangle (9,22) (9,21) rectangle (10,22) (10,21) rectangle (11,22) (7,20) rectangle (8,21) (8,20) rectangle (9,21) (9,20) rectangle (10,21) (10,20) rectangle (11,21) (11,20) rectangle (12,21) (8,19) rectangle (9,20) (9,19) rectangle (10,20) (10,19) rectangle (11,20) (11,19) rectangle (12,20) (12,19) rectangle (13,20) (9,18) rectangle (10,19) (10,18) rectangle (11,19) (11,18) rectangle (12,19) (12,18) rectangle (13,19) (13,18) rectangle (14,19) (10,17) rectangle (11,18) (11,17) rectangle (12,18) (12,17) rectangle (13,18) (13,17) rectangle (14,18) (14,17) rectangle (15,18) (11,16) rectangle (12,17) (12,16) rectangle (13,17) (13,16) rectangle (14,17) (14,16) rectangle (15,17) (15,16) rectangle (16,17) (12,15) rectangle (13,16) (13,15) rectangle (14,16) (14,15) rectangle (15,16) (15,15) rectangle (16,16) (16,15) rectangle (17,16) (13,14) rectangle (14,15) (14,14) rectangle (15,15) (15,14) rectangle (16,15) (16,14) rectangle (17,15) (17,14) rectangle (18,15) (14,13) rectangle (15,14) (15,13) rectangle (16,14) (16,13) rectangle (17,14) (17,13) rectangle (18,14) (18,13) rectangle (19,14) (15,12) rectangle (16,13) (16,12) rectangle (17,13) (17,12) rectangle (18,13) (18,12) rectangle (19,13) (19,12) rectangle (20,13) (16,11) rectangle (17,12) (17,11) rectangle (18,12) (18,11) rectangle (19,12) (19,11) rectangle (20,12) (20,11) rectangle (21,12) (17,10) rectangle (18,11) (18,10) rectangle (19,11) (19,10) rectangle (20,11) (20,10) rectangle (21,11) (21,10) rectangle (22,11) (18,9) rectangle (19,10) (19,9) rectangle (20,10) (20,9) rectangle (21,10) (21,9) rectangle (22,10) (22,9) rectangle (23,10) (19,8) rectangle (20,9) (20,8) rectangle (21,9) (21,8) rectangle (22,9) (22,8) rectangle (23,9) (23,8) rectangle (24,9) (20,7) rectangle (21,8) (21,7) rectangle (22,8) (22,7) rectangle (23,8) (23,7) rectangle (24,8) (24,7) rectangle (25,8) (21,6) rectangle (22,7) (22,6) rectangle (23,7) (23,6) rectangle (24,7) (24,6) rectangle (25,7) (25,6) rectangle (26,7) (22,5) rectangle (23,6) (23,5) rectangle (24,6) (24,5) rectangle (25,6) (25,5) rectangle (26,6) (26,5) rectangle (27,6) (23,4) rectangle (24,5) (24,4) rectangle (25,5) (25,4) rectangle (26,5) (26,4) rectangle (27,5) (27,4) rectangle (28,5) (24,3) rectangle (25,4) (25,3) rectangle (26,4) (26,3) rectangle (27,4) (27,3) rectangle (28,4) (28,3) rectangle (29,4) (25,2) rectangle (26,3) (26,2) rectangle (27,3) (27,2) rectangle (28,3) (28,2) rectangle (29,3) (29,2) rectangle (30,3) (26,1) rectangle (27,2) (27,1) rectangle (28,2) (28,1) rectangle (29,2) (29,1) rectangle (30,2) (27,0) rectangle (28,1) (28,0) rectangle (29,1) (29,0) rectangle (30,1);
  \draw[black!30,line width=0.15pt] (0,0) -- (0,30);
  \draw[black!30,line width=0.15pt] (1,0) -- (1,30);
  \draw[black!30,line width=0.15pt] (2,0) -- (2,30);
  \draw[black!30,line width=0.15pt] (3,0) -- (3,30);
  \draw[black!30,line width=0.15pt] (4,0) -- (4,30);
  \draw[black!30,line width=0.15pt] (5,0) -- (5,30);
  \draw[black!30,line width=0.15pt] (6,0) -- (6,30);
  \draw[black!30,line width=0.15pt] (7,0) -- (7,30);
  \draw[black!30,line width=0.15pt] (8,0) -- (8,30);
  \draw[black!30,line width=0.15pt] (9,0) -- (9,30);
  \draw[black!30,line width=0.15pt] (10,0) -- (10,30);
  \draw[black!30,line width=0.15pt] (11,0) -- (11,30);
  \draw[black!30,line width=0.15pt] (12,0) -- (12,30);
  \draw[black!30,line width=0.15pt] (13,0) -- (13,30);
  \draw[black!30,line width=0.15pt] (14,0) -- (14,30);
  \draw[black!30,line width=0.15pt] (15,0) -- (15,30);
  \draw[black!30,line width=0.15pt] (16,0) -- (16,30);
  \draw[black!30,line width=0.15pt] (17,0) -- (17,30);
  \draw[black!30,line width=0.15pt] (18,0) -- (18,30);
  \draw[black!30,line width=0.15pt] (19,0) -- (19,30);
  \draw[black!30,line width=0.15pt] (20,0) -- (20,30);
  \draw[black!30,line width=0.15pt] (21,0) -- (21,30);
  \draw[black!30,line width=0.15pt] (22,0) -- (22,30);
  \draw[black!30,line width=0.15pt] (23,0) -- (23,30);
  \draw[black!30,line width=0.15pt] (24,0) -- (24,30);
  \draw[black!30,line width=0.15pt] (25,0) -- (25,30);
  \draw[black!30,line width=0.15pt] (26,0) -- (26,30);
  \draw[black!30,line width=0.15pt] (27,0) -- (27,30);
  \draw[black!30,line width=0.15pt] (28,0) -- (28,30);
  \draw[black!30,line width=0.15pt] (29,0) -- (29,30);
  \draw[black!30,line width=0.15pt] (30,0) -- (30,30);
  \draw[black!30,line width=0.15pt] (0,0) -- (30,0);
  \draw[black!30,line width=0.15pt] (0,1) -- (30,1);
  \draw[black!30,line width=0.15pt] (0,2) -- (30,2);
  \draw[black!30,line width=0.15pt] (0,3) -- (30,3);
  \draw[black!30,line width=0.15pt] (0,4) -- (30,4);
  \draw[black!30,line width=0.15pt] (0,5) -- (30,5);
  \draw[black!30,line width=0.15pt] (0,6) -- (30,6);
  \draw[black!30,line width=0.15pt] (0,7) -- (30,7);
  \draw[black!30,line width=0.15pt] (0,8) -- (30,8);
  \draw[black!30,line width=0.15pt] (0,9) -- (30,9);
  \draw[black!30,line width=0.15pt] (0,10) -- (30,10);
  \draw[black!30,line width=0.15pt] (0,11) -- (30,11);
  \draw[black!30,line width=0.15pt] (0,12) -- (30,12);
  \draw[black!30,line width=0.15pt] (0,13) -- (30,13);
  \draw[black!30,line width=0.15pt] (0,14) -- (30,14);
  \draw[black!30,line width=0.15pt] (0,15) -- (30,15);
  \draw[black!30,line width=0.15pt] (0,16) -- (30,16);
  \draw[black!30,line width=0.15pt] (0,17) -- (30,17);
  \draw[black!30,line width=0.15pt] (0,18) -- (30,18);
  \draw[black!30,line width=0.15pt] (0,19) -- (30,19);
  \draw[black!30,line width=0.15pt] (0,20) -- (30,20);
  \draw[black!30,line width=0.15pt] (0,21) -- (30,21);
  \draw[black!30,line width=0.15pt] (0,22) -- (30,22);
  \draw[black!30,line width=0.15pt] (0,23) -- (30,23);
  \draw[black!30,line width=0.15pt] (0,24) -- (30,24);
  \draw[black!30,line width=0.15pt] (0,25) -- (30,25);
  \draw[black!30,line width=0.15pt] (0,26) -- (30,26);
  \draw[black!30,line width=0.15pt] (0,27) -- (30,27);
  \draw[black!30,line width=0.15pt] (0,28) -- (30,28);
  \draw[black!30,line width=0.15pt] (0,29) -- (30,29);
  \draw[black!30,line width=0.15pt] (0,30) -- (30,30);
  \draw[black!55,line width=0.4pt] (5,0)--(5,30);
  \draw[black!55,line width=0.4pt] (0,5)--(30,5);
  \draw[black!55,line width=0.4pt] (10,0)--(10,30);
  \draw[black!55,line width=0.4pt] (0,10)--(30,10);
  \draw[black!55,line width=0.4pt] (15,0)--(15,30);
  \draw[black!55,line width=0.4pt] (0,15)--(30,15);
  \draw[black!55,line width=0.4pt] (20,0)--(20,30);
  \draw[black!55,line width=0.4pt] (0,20)--(30,20);
  \draw[black!55,line width=0.4pt] (25,0)--(25,30);
  \draw[black!55,line width=0.4pt] (0,25)--(30,25);
  \draw[line width=0.5pt] (0,0) rectangle (30,30);
  \fill (6.2657,29.3589) -- (6.1708,29.6710) -- (6.2538,29.4641) -- (6.3376,29.7266) -- (6.4179,29.4487) -- (6.5000,29.7582) -- (6.5821,29.4487) -- (6.6624,29.7266) -- (6.7462,29.4641) -- (6.8292,29.6710) -- (6.7343,29.3589) -- cycle;
  \fill (6.2341,29.2521) rectangle (6.7659,29.3512);
  \fill (6.1546,29.1546) -- (6.8454,29.1546) -- (6.7745,29.2452) -- (6.2255,29.2452) -- cycle;
  \fill (6.1708,29.6710) circle (0.1993mm);
  \fill (6.3376,29.7266) circle (0.1993mm);
  \fill (6.5000,29.7582) circle (0.1993mm);
  \fill (6.6624,29.7266) circle (0.1993mm);
  \fill (6.8292,29.6710) circle (0.1993mm);
  \fill (11.2657,29.3589) -- (11.1708,29.6710) -- (11.2538,29.4641) -- (11.3376,29.7266) -- (11.4179,29.4487) -- (11.5000,29.7582) -- (11.5821,29.4487) -- (11.6624,29.7266) -- (11.7462,29.4641) -- (11.8292,29.6710) -- (11.7343,29.3589) -- cycle;
  \fill (11.2341,29.2521) rectangle (11.7659,29.3512);
  \fill (11.1546,29.1546) -- (11.8454,29.1546) -- (11.7745,29.2452) -- (11.2255,29.2452) -- cycle;
  \fill (11.1708,29.6710) circle (0.1993mm);
  \fill (11.3376,29.7266) circle (0.1993mm);
  \fill (11.5000,29.7582) circle (0.1993mm);
  \fill (11.6624,29.7266) circle (0.1993mm);
  \fill (11.8292,29.6710) circle (0.1993mm);
  \fill (8.2657,28.3589) -- (8.1708,28.6710) -- (8.2538,28.4641) -- (8.3376,28.7266) -- (8.4179,28.4487) -- (8.5000,28.7582) -- (8.5821,28.4487) -- (8.6624,28.7266) -- (8.7462,28.4641) -- (8.8292,28.6710) -- (8.7343,28.3589) -- cycle;
  \fill (8.2341,28.2521) rectangle (8.7659,28.3512);
  \fill (8.1546,28.1546) -- (8.8454,28.1546) -- (8.7745,28.2452) -- (8.2255,28.2452) -- cycle;
  \fill (8.1708,28.6710) circle (0.1993mm);
  \fill (8.3376,28.7266) circle (0.1993mm);
  \fill (8.5000,28.7582) circle (0.1993mm);
  \fill (8.6624,28.7266) circle (0.1993mm);
  \fill (8.8292,28.6710) circle (0.1993mm);
  \fill (13.2657,28.3589) -- (13.1708,28.6710) -- (13.2538,28.4641) -- (13.3376,28.7266) -- (13.4179,28.4487) -- (13.5000,28.7582) -- (13.5821,28.4487) -- (13.6624,28.7266) -- (13.7462,28.4641) -- (13.8292,28.6710) -- (13.7343,28.3589) -- cycle;
  \fill (13.2341,28.2521) rectangle (13.7659,28.3512);
  \fill (13.1546,28.1546) -- (13.8454,28.1546) -- (13.7745,28.2452) -- (13.2255,28.2452) -- cycle;
  \fill (13.1708,28.6710) circle (0.1993mm);
  \fill (13.3376,28.7266) circle (0.1993mm);
  \fill (13.5000,28.7582) circle (0.1993mm);
  \fill (13.6624,28.7266) circle (0.1993mm);
  \fill (13.8292,28.6710) circle (0.1993mm);
  \fill (5.2657,27.3589) -- (5.1708,27.6710) -- (5.2538,27.4641) -- (5.3376,27.7266) -- (5.4179,27.4487) -- (5.5000,27.7582) -- (5.5821,27.4487) -- (5.6624,27.7266) -- (5.7462,27.4641) -- (5.8292,27.6710) -- (5.7343,27.3589) -- cycle;
  \fill (5.2341,27.2521) rectangle (5.7659,27.3512);
  \fill (5.1546,27.1546) -- (5.8454,27.1546) -- (5.7745,27.2452) -- (5.2255,27.2452) -- cycle;
  \fill (5.1708,27.6710) circle (0.1993mm);
  \fill (5.3376,27.7266) circle (0.1993mm);
  \fill (5.5000,27.7582) circle (0.1993mm);
  \fill (5.6624,27.7266) circle (0.1993mm);
  \fill (5.8292,27.6710) circle (0.1993mm);
  \fill (10.2657,27.3589) -- (10.1708,27.6710) -- (10.2538,27.4641) -- (10.3376,27.7266) -- (10.4179,27.4487) -- (10.5000,27.7582) -- (10.5821,27.4487) -- (10.6624,27.7266) -- (10.7462,27.4641) -- (10.8292,27.6710) -- (10.7343,27.3589) -- cycle;
  \fill (10.2341,27.2521) rectangle (10.7659,27.3512);
  \fill (10.1546,27.1546) -- (10.8454,27.1546) -- (10.7745,27.2452) -- (10.2255,27.2452) -- cycle;
  \fill (10.1708,27.6710) circle (0.1993mm);
  \fill (10.3376,27.7266) circle (0.1993mm);
  \fill (10.5000,27.7582) circle (0.1993mm);
  \fill (10.6624,27.7266) circle (0.1993mm);
  \fill (10.8292,27.6710) circle (0.1993mm);
  \fill (7.2657,26.3589) -- (7.1708,26.6710) -- (7.2538,26.4641) -- (7.3376,26.7266) -- (7.4179,26.4487) -- (7.5000,26.7582) -- (7.5821,26.4487) -- (7.6624,26.7266) -- (7.7462,26.4641) -- (7.8292,26.6710) -- (7.7343,26.3589) -- cycle;
  \fill (7.2341,26.2521) rectangle (7.7659,26.3512);
  \fill (7.1546,26.1546) -- (7.8454,26.1546) -- (7.7745,26.2452) -- (7.2255,26.2452) -- cycle;
  \fill (7.1708,26.6710) circle (0.1993mm);
  \fill (7.3376,26.7266) circle (0.1993mm);
  \fill (7.5000,26.7582) circle (0.1993mm);
  \fill (7.6624,26.7266) circle (0.1993mm);
  \fill (7.8292,26.6710) circle (0.1993mm);
  \fill (12.2657,26.3589) -- (12.1708,26.6710) -- (12.2538,26.4641) -- (12.3376,26.7266) -- (12.4179,26.4487) -- (12.5000,26.7582) -- (12.5821,26.4487) -- (12.6624,26.7266) -- (12.7462,26.4641) -- (12.8292,26.6710) -- (12.7343,26.3589) -- cycle;
  \fill (12.2341,26.2521) rectangle (12.7659,26.3512);
  \fill (12.1546,26.1546) -- (12.8454,26.1546) -- (12.7745,26.2452) -- (12.2255,26.2452) -- cycle;
  \fill (12.1708,26.6710) circle (0.1993mm);
  \fill (12.3376,26.7266) circle (0.1993mm);
  \fill (12.5000,26.7582) circle (0.1993mm);
  \fill (12.6624,26.7266) circle (0.1993mm);
  \fill (12.8292,26.6710) circle (0.1993mm);
  \fill (9.2657,25.3589) -- (9.1708,25.6710) -- (9.2538,25.4641) -- (9.3376,25.7266) -- (9.4179,25.4487) -- (9.5000,25.7582) -- (9.5821,25.4487) -- (9.6624,25.7266) -- (9.7462,25.4641) -- (9.8292,25.6710) -- (9.7343,25.3589) -- cycle;
  \fill (9.2341,25.2521) rectangle (9.7659,25.3512);
  \fill (9.1546,25.1546) -- (9.8454,25.1546) -- (9.7745,25.2452) -- (9.2255,25.2452) -- cycle;
  \fill (9.1708,25.6710) circle (0.1993mm);
  \fill (9.3376,25.7266) circle (0.1993mm);
  \fill (9.5000,25.7582) circle (0.1993mm);
  \fill (9.6624,25.7266) circle (0.1993mm);
  \fill (9.8292,25.6710) circle (0.1993mm);
  \fill (14.2657,25.3589) -- (14.1708,25.6710) -- (14.2538,25.4641) -- (14.3376,25.7266) -- (14.4179,25.4487) -- (14.5000,25.7582) -- (14.5821,25.4487) -- (14.6624,25.7266) -- (14.7462,25.4641) -- (14.8292,25.6710) -- (14.7343,25.3589) -- cycle;
  \fill (14.2341,25.2521) rectangle (14.7659,25.3512);
  \fill (14.1546,25.1546) -- (14.8454,25.1546) -- (14.7745,25.2452) -- (14.2255,25.2452) -- cycle;
  \fill (14.1708,25.6710) circle (0.1993mm);
  \fill (14.3376,25.7266) circle (0.1993mm);
  \fill (14.5000,25.7582) circle (0.1993mm);
  \fill (14.6624,25.7266) circle (0.1993mm);
  \fill (14.8292,25.6710) circle (0.1993mm);
  \fill (26.2657,24.3589) -- (26.1708,24.6710) -- (26.2538,24.4641) -- (26.3376,24.7266) -- (26.4179,24.4487) -- (26.5000,24.7582) -- (26.5821,24.4487) -- (26.6624,24.7266) -- (26.7462,24.4641) -- (26.8292,24.6710) -- (26.7343,24.3589) -- cycle;
  \fill (26.2341,24.2521) rectangle (26.7659,24.3512);
  \fill (26.1546,24.1546) -- (26.8454,24.1546) -- (26.7745,24.2452) -- (26.2255,24.2452) -- cycle;
  \fill (26.1708,24.6710) circle (0.1993mm);
  \fill (26.3376,24.7266) circle (0.1993mm);
  \fill (26.5000,24.7582) circle (0.1993mm);
  \fill (26.6624,24.7266) circle (0.1993mm);
  \fill (26.8292,24.6710) circle (0.1993mm);
  \fill (28.2657,23.3589) -- (28.1708,23.6710) -- (28.2538,23.4641) -- (28.3376,23.7266) -- (28.4179,23.4487) -- (28.5000,23.7582) -- (28.5821,23.4487) -- (28.6624,23.7266) -- (28.7462,23.4641) -- (28.8292,23.6710) -- (28.7343,23.3589) -- cycle;
  \fill (28.2341,23.2521) rectangle (28.7659,23.3512);
  \fill (28.1546,23.1546) -- (28.8454,23.1546) -- (28.7745,23.2452) -- (28.2255,23.2452) -- cycle;
  \fill (28.1708,23.6710) circle (0.1993mm);
  \fill (28.3376,23.7266) circle (0.1993mm);
  \fill (28.5000,23.7582) circle (0.1993mm);
  \fill (28.6624,23.7266) circle (0.1993mm);
  \fill (28.8292,23.6710) circle (0.1993mm);
  \fill (25.2657,22.3589) -- (25.1708,22.6710) -- (25.2538,22.4641) -- (25.3376,22.7266) -- (25.4179,22.4487) -- (25.5000,22.7582) -- (25.5821,22.4487) -- (25.6624,22.7266) -- (25.7462,22.4641) -- (25.8292,22.6710) -- (25.7343,22.3589) -- cycle;
  \fill (25.2341,22.2521) rectangle (25.7659,22.3512);
  \fill (25.1546,22.1546) -- (25.8454,22.1546) -- (25.7745,22.2452) -- (25.2255,22.2452) -- cycle;
  \fill (25.1708,22.6710) circle (0.1993mm);
  \fill (25.3376,22.7266) circle (0.1993mm);
  \fill (25.5000,22.7582) circle (0.1993mm);
  \fill (25.6624,22.7266) circle (0.1993mm);
  \fill (25.8292,22.6710) circle (0.1993mm);
  \fill (27.2657,21.3589) -- (27.1708,21.6710) -- (27.2538,21.4641) -- (27.3376,21.7266) -- (27.4179,21.4487) -- (27.5000,21.7582) -- (27.5821,21.4487) -- (27.6624,21.7266) -- (27.7462,21.4641) -- (27.8292,21.6710) -- (27.7343,21.3589) -- cycle;
  \fill (27.2341,21.2521) rectangle (27.7659,21.3512);
  \fill (27.1546,21.1546) -- (27.8454,21.1546) -- (27.7745,21.2452) -- (27.2255,21.2452) -- cycle;
  \fill (27.1708,21.6710) circle (0.1993mm);
  \fill (27.3376,21.7266) circle (0.1993mm);
  \fill (27.5000,21.7582) circle (0.1993mm);
  \fill (27.6624,21.7266) circle (0.1993mm);
  \fill (27.8292,21.6710) circle (0.1993mm);
  \fill (29.2657,20.3589) -- (29.1708,20.6710) -- (29.2538,20.4641) -- (29.3376,20.7266) -- (29.4179,20.4487) -- (29.5000,20.7582) -- (29.5821,20.4487) -- (29.6624,20.7266) -- (29.7462,20.4641) -- (29.8292,20.6710) -- (29.7343,20.3589) -- cycle;
  \fill (29.2341,20.2521) rectangle (29.7659,20.3512);
  \fill (29.1546,20.1546) -- (29.8454,20.1546) -- (29.7745,20.2452) -- (29.2255,20.2452) -- cycle;
  \fill (29.1708,20.6710) circle (0.1993mm);
  \fill (29.3376,20.7266) circle (0.1993mm);
  \fill (29.5000,20.7582) circle (0.1993mm);
  \fill (29.6624,20.7266) circle (0.1993mm);
  \fill (29.8292,20.6710) circle (0.1993mm);
  \fill (26.2657,19.3589) -- (26.1708,19.6710) -- (26.2538,19.4641) -- (26.3376,19.7266) -- (26.4179,19.4487) -- (26.5000,19.7582) -- (26.5821,19.4487) -- (26.6624,19.7266) -- (26.7462,19.4641) -- (26.8292,19.6710) -- (26.7343,19.3589) -- cycle;
  \fill (26.2341,19.2521) rectangle (26.7659,19.3512);
  \fill (26.1546,19.1546) -- (26.8454,19.1546) -- (26.7745,19.2452) -- (26.2255,19.2452) -- cycle;
  \fill (26.1708,19.6710) circle (0.1993mm);
  \fill (26.3376,19.7266) circle (0.1993mm);
  \fill (26.5000,19.7582) circle (0.1993mm);
  \fill (26.6624,19.7266) circle (0.1993mm);
  \fill (26.8292,19.6710) circle (0.1993mm);
  \fill (28.2657,18.3589) -- (28.1708,18.6710) -- (28.2538,18.4641) -- (28.3376,18.7266) -- (28.4179,18.4487) -- (28.5000,18.7582) -- (28.5821,18.4487) -- (28.6624,18.7266) -- (28.7462,18.4641) -- (28.8292,18.6710) -- (28.7343,18.3589) -- cycle;
  \fill (28.2341,18.2521) rectangle (28.7659,18.3512);
  \fill (28.1546,18.1546) -- (28.8454,18.1546) -- (28.7745,18.2452) -- (28.2255,18.2452) -- cycle;
  \fill (28.1708,18.6710) circle (0.1993mm);
  \fill (28.3376,18.7266) circle (0.1993mm);
  \fill (28.5000,18.7582) circle (0.1993mm);
  \fill (28.6624,18.7266) circle (0.1993mm);
  \fill (28.8292,18.6710) circle (0.1993mm);
  \fill (25.2657,17.3589) -- (25.1708,17.6710) -- (25.2538,17.4641) -- (25.3376,17.7266) -- (25.4179,17.4487) -- (25.5000,17.7582) -- (25.5821,17.4487) -- (25.6624,17.7266) -- (25.7462,17.4641) -- (25.8292,17.6710) -- (25.7343,17.3589) -- cycle;
  \fill (25.2341,17.2521) rectangle (25.7659,17.3512);
  \fill (25.1546,17.1546) -- (25.8454,17.1546) -- (25.7745,17.2452) -- (25.2255,17.2452) -- cycle;
  \fill (25.1708,17.6710) circle (0.1993mm);
  \fill (25.3376,17.7266) circle (0.1993mm);
  \fill (25.5000,17.7582) circle (0.1993mm);
  \fill (25.6624,17.7266) circle (0.1993mm);
  \fill (25.8292,17.6710) circle (0.1993mm);
  \fill (27.2657,16.3589) -- (27.1708,16.6710) -- (27.2538,16.4641) -- (27.3376,16.7266) -- (27.4179,16.4487) -- (27.5000,16.7582) -- (27.5821,16.4487) -- (27.6624,16.7266) -- (27.7462,16.4641) -- (27.8292,16.6710) -- (27.7343,16.3589) -- cycle;
  \fill (27.2341,16.2521) rectangle (27.7659,16.3512);
  \fill (27.1546,16.1546) -- (27.8454,16.1546) -- (27.7745,16.2452) -- (27.2255,16.2452) -- cycle;
  \fill (27.1708,16.6710) circle (0.1993mm);
  \fill (27.3376,16.7266) circle (0.1993mm);
  \fill (27.5000,16.7582) circle (0.1993mm);
  \fill (27.6624,16.7266) circle (0.1993mm);
  \fill (27.8292,16.6710) circle (0.1993mm);
  \fill (29.2657,15.3589) -- (29.1708,15.6710) -- (29.2538,15.4641) -- (29.3376,15.7266) -- (29.4179,15.4487) -- (29.5000,15.7582) -- (29.5821,15.4487) -- (29.6624,15.7266) -- (29.7462,15.4641) -- (29.8292,15.6710) -- (29.7343,15.3589) -- cycle;
  \fill (29.2341,15.2521) rectangle (29.7659,15.3512);
  \fill (29.1546,15.1546) -- (29.8454,15.1546) -- (29.7745,15.2452) -- (29.2255,15.2452) -- cycle;
  \fill (29.1708,15.6710) circle (0.1993mm);
  \fill (29.3376,15.7266) circle (0.1993mm);
  \fill (29.5000,15.7582) circle (0.1993mm);
  \fill (29.6624,15.7266) circle (0.1993mm);
  \fill (29.8292,15.6710) circle (0.1993mm);
  \fill (1.2657,14.3589) -- (1.1708,14.6710) -- (1.2538,14.4641) -- (1.3376,14.7266) -- (1.4179,14.4487) -- (1.5000,14.7582) -- (1.5821,14.4487) -- (1.6624,14.7266) -- (1.7462,14.4641) -- (1.8292,14.6710) -- (1.7343,14.3589) -- cycle;
  \fill (1.2341,14.2521) rectangle (1.7659,14.3512);
  \fill (1.1546,14.1546) -- (1.8454,14.1546) -- (1.7745,14.2452) -- (1.2255,14.2452) -- cycle;
  \fill (1.1708,14.6710) circle (0.1993mm);
  \fill (1.3376,14.7266) circle (0.1993mm);
  \fill (1.5000,14.7582) circle (0.1993mm);
  \fill (1.6624,14.7266) circle (0.1993mm);
  \fill (1.8292,14.6710) circle (0.1993mm);
  \fill (3.2657,13.3589) -- (3.1708,13.6710) -- (3.2538,13.4641) -- (3.3375,13.7266) -- (3.4179,13.4487) -- (3.5000,13.7582) -- (3.5821,13.4487) -- (3.6625,13.7266) -- (3.7462,13.4641) -- (3.8292,13.6710) -- (3.7343,13.3589) -- cycle;
  \fill (3.2341,13.2521) rectangle (3.7659,13.3512);
  \fill (3.1546,13.1546) -- (3.8454,13.1546) -- (3.7745,13.2452) -- (3.2255,13.2452) -- cycle;
  \fill (3.1708,13.6710) circle (0.1993mm);
  \fill (3.3375,13.7266) circle (0.1993mm);
  \fill (3.5000,13.7582) circle (0.1993mm);
  \fill (3.6625,13.7266) circle (0.1993mm);
  \fill (3.8292,13.6710) circle (0.1993mm);
  \fill (0.2657,12.3589) -- (0.1708,12.6710) -- (0.2538,12.4641) -- (0.3376,12.7266) -- (0.4179,12.4487) -- (0.5000,12.7582) -- (0.5821,12.4487) -- (0.6624,12.7266) -- (0.7462,12.4641) -- (0.8292,12.6710) -- (0.7343,12.3589) -- cycle;
  \fill (0.2341,12.2521) rectangle (0.7659,12.3512);
  \fill (0.1546,12.1546) -- (0.8454,12.1546) -- (0.7745,12.2452) -- (0.2255,12.2452) -- cycle;
  \fill (0.1708,12.6710) circle (0.1993mm);
  \fill (0.3376,12.7266) circle (0.1993mm);
  \fill (0.5000,12.7582) circle (0.1993mm);
  \fill (0.6624,12.7266) circle (0.1993mm);
  \fill (0.8292,12.6710) circle (0.1993mm);
  \fill (2.2657,11.3589) -- (2.1708,11.6710) -- (2.2538,11.4641) -- (2.3375,11.7266) -- (2.4179,11.4487) -- (2.5000,11.7582) -- (2.5821,11.4487) -- (2.6625,11.7266) -- (2.7462,11.4641) -- (2.8292,11.6710) -- (2.7343,11.3589) -- cycle;
  \fill (2.2341,11.2521) rectangle (2.7659,11.3512);
  \fill (2.1546,11.1546) -- (2.8454,11.1546) -- (2.7745,11.2452) -- (2.2255,11.2452) -- cycle;
  \fill (2.1708,11.6710) circle (0.1993mm);
  \fill (2.3375,11.7266) circle (0.1993mm);
  \fill (2.5000,11.7582) circle (0.1993mm);
  \fill (2.6625,11.7266) circle (0.1993mm);
  \fill (2.8292,11.6710) circle (0.1993mm);
  \fill (4.2657,10.3589) -- (4.1708,10.6710) -- (4.2538,10.4641) -- (4.3376,10.7266) -- (4.4179,10.4487) -- (4.5000,10.7582) -- (4.5821,10.4487) -- (4.6624,10.7266) -- (4.7462,10.4641) -- (4.8292,10.6710) -- (4.7343,10.3589) -- cycle;
  \fill (4.2341,10.2521) rectangle (4.7659,10.3512);
  \fill (4.1546,10.1546) -- (4.8454,10.1546) -- (4.7745,10.2452) -- (4.2255,10.2452) -- cycle;
  \fill (4.1708,10.6710) circle (0.1993mm);
  \fill (4.3376,10.7266) circle (0.1993mm);
  \fill (4.5000,10.7582) circle (0.1993mm);
  \fill (4.6624,10.7266) circle (0.1993mm);
  \fill (4.8292,10.6710) circle (0.1993mm);
  \fill (1.2657,9.3589) -- (1.1708,9.6710) -- (1.2538,9.4641) -- (1.3376,9.7266) -- (1.4179,9.4487) -- (1.5000,9.7582) -- (1.5821,9.4487) -- (1.6624,9.7266) -- (1.7462,9.4641) -- (1.8292,9.6710) -- (1.7343,9.3589) -- cycle;
  \fill (1.2341,9.2521) rectangle (1.7659,9.3512);
  \fill (1.1546,9.1546) -- (1.8454,9.1546) -- (1.7745,9.2452) -- (1.2255,9.2452) -- cycle;
  \fill (1.1708,9.6710) circle (0.1993mm);
  \fill (1.3376,9.7266) circle (0.1993mm);
  \fill (1.5000,9.7582) circle (0.1993mm);
  \fill (1.6624,9.7266) circle (0.1993mm);
  \fill (1.8292,9.6710) circle (0.1993mm);
  \fill (3.2657,8.3589) -- (3.1708,8.6710) -- (3.2538,8.4641) -- (3.3375,8.7266) -- (3.4179,8.4487) -- (3.5000,8.7582) -- (3.5821,8.4487) -- (3.6625,8.7266) -- (3.7462,8.4641) -- (3.8292,8.6710) -- (3.7343,8.3589) -- cycle;
  \fill (3.2341,8.2521) rectangle (3.7659,8.3512);
  \fill (3.1546,8.1546) -- (3.8454,8.1546) -- (3.7745,8.2452) -- (3.2255,8.2452) -- cycle;
  \fill (3.1708,8.6710) circle (0.1993mm);
  \fill (3.3375,8.7266) circle (0.1993mm);
  \fill (3.5000,8.7582) circle (0.1993mm);
  \fill (3.6625,8.7266) circle (0.1993mm);
  \fill (3.8292,8.6710) circle (0.1993mm);
  \fill (0.2657,7.3589) -- (0.1708,7.6710) -- (0.2538,7.4641) -- (0.3376,7.7266) -- (0.4179,7.4487) -- (0.5000,7.7582) -- (0.5821,7.4487) -- (0.6624,7.7266) -- (0.7462,7.4641) -- (0.8292,7.6710) -- (0.7343,7.3589) -- cycle;
  \fill (0.2341,7.2520) rectangle (0.7659,7.3512);
  \fill (0.1546,7.1546) -- (0.8454,7.1546) -- (0.7745,7.2452) -- (0.2255,7.2452) -- cycle;
  \fill (0.1708,7.6710) circle (0.1993mm);
  \fill (0.3376,7.7266) circle (0.1993mm);
  \fill (0.5000,7.7582) circle (0.1993mm);
  \fill (0.6624,7.7266) circle (0.1993mm);
  \fill (0.8292,7.6710) circle (0.1993mm);
  \fill (2.2657,6.3589) -- (2.1708,6.6710) -- (2.2538,6.4641) -- (2.3375,6.7266) -- (2.4179,6.4487) -- (2.5000,6.7582) -- (2.5821,6.4487) -- (2.6625,6.7266) -- (2.7462,6.4641) -- (2.8292,6.6710) -- (2.7343,6.3589) -- cycle;
  \fill (2.2341,6.2520) rectangle (2.7659,6.3512);
  \fill (2.1546,6.1546) -- (2.8454,6.1546) -- (2.7745,6.2452) -- (2.2255,6.2452) -- cycle;
  \fill (2.1708,6.6710) circle (0.1993mm);
  \fill (2.3375,6.7266) circle (0.1993mm);
  \fill (2.5000,6.7582) circle (0.1993mm);
  \fill (2.6625,6.7266) circle (0.1993mm);
  \fill (2.8292,6.6710) circle (0.1993mm);
  \fill (4.2657,5.3589) -- (4.1708,5.6710) -- (4.2538,5.4641) -- (4.3376,5.7266) -- (4.4179,5.4487) -- (4.5000,5.7582) -- (4.5821,5.4487) -- (4.6624,5.7266) -- (4.7462,5.4641) -- (4.8292,5.6710) -- (4.7343,5.3589) -- cycle;
  \fill (4.2341,5.2520) rectangle (4.7659,5.3512);
  \fill (4.1546,5.1546) -- (4.8454,5.1546) -- (4.7745,5.2452) -- (4.2255,5.2452) -- cycle;
  \fill (4.1708,5.6710) circle (0.1993mm);
  \fill (4.3376,5.7266) circle (0.1993mm);
  \fill (4.5000,5.7582) circle (0.1993mm);
  \fill (4.6624,5.7266) circle (0.1993mm);
  \fill (4.8292,5.6710) circle (0.1993mm);
  \fill (16.2657,4.3589) -- (16.1708,4.6710) -- (16.2538,4.4641) -- (16.3376,4.7266) -- (16.4179,4.4487) -- (16.5000,4.7582) -- (16.5821,4.4487) -- (16.6624,4.7266) -- (16.7462,4.4641) -- (16.8292,4.6710) -- (16.7343,4.3589) -- cycle;
  \fill (16.2341,4.2520) rectangle (16.7659,4.3512);
  \fill (16.1546,4.1546) -- (16.8454,4.1546) -- (16.7745,4.2452) -- (16.2255,4.2452) -- cycle;
  \fill (16.1708,4.6710) circle (0.1993mm);
  \fill (16.3376,4.7266) circle (0.1993mm);
  \fill (16.5000,4.7582) circle (0.1993mm);
  \fill (16.6624,4.7266) circle (0.1993mm);
  \fill (16.8292,4.6710) circle (0.1993mm);
  \fill (21.2657,4.3589) -- (21.1708,4.6710) -- (21.2538,4.4641) -- (21.3376,4.7266) -- (21.4179,4.4487) -- (21.5000,4.7582) -- (21.5821,4.4487) -- (21.6624,4.7266) -- (21.7462,4.4641) -- (21.8292,4.6710) -- (21.7343,4.3589) -- cycle;
  \fill (21.2341,4.2520) rectangle (21.7659,4.3512);
  \fill (21.1546,4.1546) -- (21.8454,4.1546) -- (21.7745,4.2452) -- (21.2255,4.2452) -- cycle;
  \fill (21.1708,4.6710) circle (0.1993mm);
  \fill (21.3376,4.7266) circle (0.1993mm);
  \fill (21.5000,4.7582) circle (0.1993mm);
  \fill (21.6624,4.7266) circle (0.1993mm);
  \fill (21.8292,4.6710) circle (0.1993mm);
  \fill (18.2657,3.3589) -- (18.1708,3.6710) -- (18.2538,3.4641) -- (18.3376,3.7266) -- (18.4179,3.4487) -- (18.5000,3.7582) -- (18.5821,3.4487) -- (18.6624,3.7266) -- (18.7462,3.4641) -- (18.8292,3.6710) -- (18.7343,3.3589) -- cycle;
  \fill (18.2341,3.2521) rectangle (18.7659,3.3512);
  \fill (18.1546,3.1546) -- (18.8454,3.1546) -- (18.7745,3.2452) -- (18.2255,3.2452) -- cycle;
  \fill (18.1708,3.6710) circle (0.1993mm);
  \fill (18.3376,3.7266) circle (0.1993mm);
  \fill (18.5000,3.7582) circle (0.1993mm);
  \fill (18.6624,3.7266) circle (0.1993mm);
  \fill (18.8292,3.6710) circle (0.1993mm);
  \fill (23.2657,3.3589) -- (23.1708,3.6710) -- (23.2538,3.4641) -- (23.3376,3.7266) -- (23.4179,3.4487) -- (23.5000,3.7582) -- (23.5821,3.4487) -- (23.6624,3.7266) -- (23.7462,3.4641) -- (23.8292,3.6710) -- (23.7343,3.3589) -- cycle;
  \fill (23.2341,3.2521) rectangle (23.7659,3.3512);
  \fill (23.1546,3.1546) -- (23.8454,3.1546) -- (23.7745,3.2452) -- (23.2255,3.2452) -- cycle;
  \fill (23.1708,3.6710) circle (0.1993mm);
  \fill (23.3376,3.7266) circle (0.1993mm);
  \fill (23.5000,3.7582) circle (0.1993mm);
  \fill (23.6624,3.7266) circle (0.1993mm);
  \fill (23.8292,3.6710) circle (0.1993mm);
  \fill (15.2657,2.3589) -- (15.1708,2.6710) -- (15.2538,2.4641) -- (15.3376,2.7266) -- (15.4179,2.4487) -- (15.5000,2.7582) -- (15.5821,2.4487) -- (15.6624,2.7266) -- (15.7462,2.4641) -- (15.8292,2.6710) -- (15.7343,2.3589) -- cycle;
  \fill (15.2341,2.2521) rectangle (15.7659,2.3512);
  \fill (15.1546,2.1546) -- (15.8454,2.1546) -- (15.7745,2.2452) -- (15.2255,2.2452) -- cycle;
  \fill (15.1708,2.6710) circle (0.1993mm);
  \fill (15.3376,2.7266) circle (0.1993mm);
  \fill (15.5000,2.7582) circle (0.1993mm);
  \fill (15.6624,2.7266) circle (0.1993mm);
  \fill (15.8292,2.6710) circle (0.1993mm);
  \fill (20.2657,2.3589) -- (20.1708,2.6710) -- (20.2538,2.4641) -- (20.3376,2.7266) -- (20.4179,2.4487) -- (20.5000,2.7582) -- (20.5821,2.4487) -- (20.6624,2.7266) -- (20.7462,2.4641) -- (20.8292,2.6710) -- (20.7343,2.3589) -- cycle;
  \fill (20.2341,2.2521) rectangle (20.7659,2.3512);
  \fill (20.1546,2.1546) -- (20.8454,2.1546) -- (20.7745,2.2452) -- (20.2255,2.2452) -- cycle;
  \fill (20.1708,2.6710) circle (0.1993mm);
  \fill (20.3376,2.7266) circle (0.1993mm);
  \fill (20.5000,2.7582) circle (0.1993mm);
  \fill (20.6624,2.7266) circle (0.1993mm);
  \fill (20.8292,2.6710) circle (0.1993mm);
  \fill (17.2657,1.3589) -- (17.1708,1.6710) -- (17.2538,1.4641) -- (17.3376,1.7266) -- (17.4179,1.4487) -- (17.5000,1.7582) -- (17.5821,1.4487) -- (17.6624,1.7266) -- (17.7462,1.4641) -- (17.8292,1.6710) -- (17.7343,1.3589) -- cycle;
  \fill (17.2341,1.2521) rectangle (17.7659,1.3512);
  \fill (17.1546,1.1546) -- (17.8454,1.1546) -- (17.7745,1.2452) -- (17.2255,1.2452) -- cycle;
  \fill (17.1708,1.6710) circle (0.1993mm);
  \fill (17.3376,1.7266) circle (0.1993mm);
  \fill (17.5000,1.7582) circle (0.1993mm);
  \fill (17.6624,1.7266) circle (0.1993mm);
  \fill (17.8292,1.6710) circle (0.1993mm);
  \fill (22.2657,1.3589) -- (22.1708,1.6710) -- (22.2538,1.4641) -- (22.3376,1.7266) -- (22.4179,1.4487) -- (22.5000,1.7582) -- (22.5821,1.4487) -- (22.6624,1.7266) -- (22.7462,1.4641) -- (22.8292,1.6710) -- (22.7343,1.3589) -- cycle;
  \fill (22.2341,1.2521) rectangle (22.7659,1.3512);
  \fill (22.1546,1.1546) -- (22.8454,1.1546) -- (22.7745,1.2452) -- (22.2255,1.2452) -- cycle;
  \fill (22.1708,1.6710) circle (0.1993mm);
  \fill (22.3376,1.7266) circle (0.1993mm);
  \fill (22.5000,1.7582) circle (0.1993mm);
  \fill (22.6624,1.7266) circle (0.1993mm);
  \fill (22.8292,1.6710) circle (0.1993mm);
  \fill (19.2657,0.3589) -- (19.1708,0.6710) -- (19.2538,0.4641) -- (19.3376,0.7266) -- (19.4179,0.4487) -- (19.5000,0.7582) -- (19.5821,0.4487) -- (19.6624,0.7266) -- (19.7462,0.4641) -- (19.8292,0.6710) -- (19.7343,0.3589) -- cycle;
  \fill (19.2341,0.2520) rectangle (19.7659,0.3512);
  \fill (19.1546,0.1546) -- (19.8454,0.1546) -- (19.7745,0.2452) -- (19.2255,0.2452) -- cycle;
  \fill (19.1708,0.6710) circle (0.1993mm);
  \fill (19.3376,0.7266) circle (0.1993mm);
  \fill (19.5000,0.7582) circle (0.1993mm);
  \fill (19.6624,0.7266) circle (0.1993mm);
  \fill (19.8292,0.6710) circle (0.1993mm);
  \fill (24.2657,0.3589) -- (24.1708,0.6710) -- (24.2538,0.4641) -- (24.3376,0.7266) -- (24.4179,0.4487) -- (24.5000,0.7582) -- (24.5821,0.4487) -- (24.6624,0.7266) -- (24.7462,0.4641) -- (24.8292,0.6710) -- (24.7343,0.3589) -- cycle;
  \fill (24.2341,0.2520) rectangle (24.7659,0.3512);
  \fill (24.1546,0.1546) -- (24.8454,0.1546) -- (24.7745,0.2452) -- (24.2255,0.2452) -- cycle;
  \fill (24.1708,0.6710) circle (0.1993mm);
  \fill (24.3376,0.7266) circle (0.1993mm);
  \fill (24.5000,0.7582) circle (0.1993mm);
  \fill (24.6624,0.7266) circle (0.1993mm);
  \fill (24.8292,0.6710) circle (0.1993mm);
  \node[below] at (15.0,-0.35) {\small $H_6[5]$};
\end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\begin{scope}[xshift=0.0000mm,yshift=0.0000mm,x=3.5500mm,y=3.5500mm]
  \fill[black!14] (7,7) rectangle (8,8) (0,0) rectangle (1,1);
  \draw[black!30,line width=0.15pt] (0,0) -- (0,8);
  \draw[black!30,line width=0.15pt] (1,0) -- (1,8);
  \draw[black!30,line width=0.15pt] (2,0) -- (2,8);
  \draw[black!30,line width=0.15pt] (3,0) -- (3,8);
  \draw[black!30,line width=0.15pt] (4,0) -- (4,8);
  \draw[black!30,line width=0.15pt] (5,0) -- (5,8);
  \draw[black!30,line width=0.15pt] (6,0) -- (6,8);
  \draw[black!30,line width=0.15pt] (7,0) -- (7,8);
  \draw[black!30,line width=0.15pt] (8,0) -- (8,8);
  \draw[black!30,line width=0.15pt] (0,0) -- (8,0);
  \draw[black!30,line width=0.15pt] (0,1) -- (8,1);
  \draw[black!30,line width=0.15pt] (0,2) -- (8,2);
  \draw[black!30,line width=0.15pt] (0,3) -- (8,3);
  \draw[black!30,line width=0.15pt] (0,4) -- (8,4);
  \draw[black!30,line width=0.15pt] (0,5) -- (8,5);
  \draw[black!30,line width=0.15pt] (0,6) -- (8,6);
  \draw[black!30,line width=0.15pt] (0,7) -- (8,7);
  \draw[black!30,line width=0.15pt] (0,8) -- (8,8);
  \draw[line width=0.5pt] (0,0) rectangle (8,8);
  \fill (2.2657,7.3589) -- (2.1708,7.6710) -- (2.2538,7.4641) -- (2.3375,7.7266) -- (2.4179,7.4487) -- (2.5000,7.7582) -- (2.5821,7.4487) -- (2.6625,7.7266) -- (2.7462,7.4641) -- (2.8292,7.6710) -- (2.7343,7.3589) -- cycle;
  \fill (2.2341,7.2520) rectangle (2.7659,7.3512);
  \fill (2.1546,7.1546) -- (2.8454,7.1546) -- (2.7745,7.2452) -- (2.2255,7.2452) -- cycle;
  \fill (2.1708,7.6710) circle (0.2398mm);
  \fill (2.3375,7.7266) circle (0.2398mm);
  \fill (2.5000,7.7582) circle (0.2398mm);
  \fill (2.6625,7.7266) circle (0.2398mm);
  \fill (2.8292,7.6710) circle (0.2398mm);
  \fill (4.2657,7.3589) -- (4.1708,7.6710) -- (4.2538,7.4641) -- (4.3376,7.7266) -- (4.4179,7.4487) -- (4.5000,7.7582) -- (4.5821,7.4487) -- (4.6624,7.7266) -- (4.7462,7.4641) -- (4.8292,7.6710) -- (4.7343,7.3589) -- cycle;
  \fill (4.2341,7.2520) rectangle (4.7659,7.3512);
  \fill (4.1546,7.1546) -- (4.8454,7.1546) -- (4.7745,7.2452) -- (4.2255,7.2452) -- cycle;
  \fill (4.1708,7.6710) circle (0.2398mm);
  \fill (4.3376,7.7266) circle (0.2398mm);
  \fill (4.5000,7.7582) circle (0.2398mm);
  \fill (4.6624,7.7266) circle (0.2398mm);
  \fill (4.8292,7.6710) circle (0.2398mm);
  \fill (7.2657,6.3589) -- (7.1708,6.6710) -- (7.2538,6.4641) -- (7.3376,6.7266) -- (7.4179,6.4487) -- (7.5000,6.7582) -- (7.5821,6.4487) -- (7.6624,6.7266) -- (7.7462,6.4641) -- (7.8292,6.6710) -- (7.7343,6.3589) -- cycle;
  \fill (7.2341,6.2520) rectangle (7.7659,6.3512);
  \fill (7.1546,6.1546) -- (7.8454,6.1546) -- (7.7745,6.2452) -- (7.2255,6.2452) -- cycle;
  \fill (7.1708,6.6710) circle (0.2398mm);
  \fill (7.3376,6.7266) circle (0.2398mm);
  \fill (7.5000,6.7582) circle (0.2398mm);
  \fill (7.6624,6.7266) circle (0.2398mm);
  \fill (7.8292,6.6710) circle (0.2398mm);
  \fill (1.2657,5.3589) -- (1.1708,5.6710) -- (1.2538,5.4641) -- (1.3376,5.7266) -- (1.4179,5.4487) -- (1.5000,5.7582) -- (1.5821,5.4487) -- (1.6624,5.7266) -- (1.7462,5.4641) -- (1.8292,5.6710) -- (1.7343,5.3589) -- cycle;
  \fill (1.2341,5.2520) rectangle (1.7659,5.3512);
  \fill (1.1546,5.1546) -- (1.8454,5.1546) -- (1.7745,5.2452) -- (1.2255,5.2452) -- cycle;
  \fill (1.1708,5.6710) circle (0.2398mm);
  \fill (1.3376,5.7266) circle (0.2398mm);
  \fill (1.5000,5.7582) circle (0.2398mm);
  \fill (1.6624,5.7266) circle (0.2398mm);
  \fill (1.8292,5.6710) circle (0.2398mm);
  \fill (6.2657,4.3589) -- (6.1708,4.6710) -- (6.2538,4.4641) -- (6.3376,4.7266) -- (6.4179,4.4487) -- (6.5000,4.7582) -- (6.5821,4.4487) -- (6.6624,4.7266) -- (6.7462,4.4641) -- (6.8292,4.6710) -- (6.7343,4.3589) -- cycle;
  \fill (6.2341,4.2520) rectangle (6.7659,4.3512);
  \fill (6.1546,4.1546) -- (6.8454,4.1546) -- (6.7745,4.2452) -- (6.2255,4.2452) -- cycle;
  \fill (6.1708,4.6710) circle (0.2398mm);
  \fill (6.3376,4.7266) circle (0.2398mm);
  \fill (6.5000,4.7582) circle (0.2398mm);
  \fill (6.6624,4.7266) circle (0.2398mm);
  \fill (6.8292,4.6710) circle (0.2398mm);
  \fill (1.2657,3.3589) -- (1.1708,3.6710) -- (1.2538,3.4641) -- (1.3376,3.7266) -- (1.4179,3.4487) -- (1.5000,3.7582) -- (1.5821,3.4487) -- (1.6624,3.7266) -- (1.7462,3.4641) -- (1.8292,3.6710) -- (1.7343,3.3589) -- cycle;
  \fill (1.2341,3.2521) rectangle (1.7659,3.3512);
  \fill (1.1546,3.1546) -- (1.8454,3.1546) -- (1.7745,3.2452) -- (1.2255,3.2452) -- cycle;
  \fill (1.1708,3.6710) circle (0.2398mm);
  \fill (1.3376,3.7266) circle (0.2398mm);
  \fill (1.5000,3.7582) circle (0.2398mm);
  \fill (1.6624,3.7266) circle (0.2398mm);
  \fill (1.8292,3.6710) circle (0.2398mm);
  \fill (6.2657,2.3589) -- (6.1708,2.6710) -- (6.2538,2.4641) -- (6.3376,2.7266) -- (6.4179,2.4487) -- (6.5000,2.7582) -- (6.5821,2.4487) -- (6.6624,2.7266) -- (6.7462,2.4641) -- (6.8292,2.6710) -- (6.7343,2.3589) -- cycle;
  \fill (6.2341,2.2521) rectangle (6.7659,2.3512);
  \fill (6.1546,2.1546) -- (6.8454,2.1546) -- (6.7745,2.2452) -- (6.2255,2.2452) -- cycle;
  \fill (6.1708,2.6710) circle (0.2398mm);
  \fill (6.3376,2.7266) circle (0.2398mm);
  \fill (6.5000,2.7582) circle (0.2398mm);
  \fill (6.6624,2.7266) circle (0.2398mm);
  \fill (6.8292,2.6710) circle (0.2398mm);
  \fill (0.2657,1.3589) -- (0.1708,1.6710) -- (0.2538,1.4641) -- (0.3376,1.7266) -- (0.4179,1.4487) -- (0.5000,1.7582) -- (0.5821,1.4487) -- (0.6624,1.7266) -- (0.7462,1.4641) -- (0.8292,1.6710) -- (0.7343,1.3589) -- cycle;
  \fill (0.2341,1.2521) rectangle (0.7659,1.3512);
  \fill (0.1546,1.1546) -- (0.8454,1.1546) -- (0.7745,1.2452) -- (0.2255,1.2452) -- cycle;
  \fill (0.1708,1.6710) circle (0.2398mm);
  \fill (0.3376,1.7266) circle (0.2398mm);
  \fill (0.5000,1.7582) circle (0.2398mm);
  \fill (0.6624,1.7266) circle (0.2398mm);
  \fill (0.8292,1.6710) circle (0.2398mm);
  \fill (3.2657,0.3589) -- (3.1708,0.6710) -- (3.2538,0.4641) -- (3.3375,0.7266) -- (3.4179,0.4487) -- (3.5000,0.7582) -- (3.5821,0.4487) -- (3.6625,0.7266) -- (3.7462,0.4641) -- (3.8292,0.6710) -- (3.7343,0.3589) -- cycle;
  \fill (3.2341,0.2520) rectangle (3.7659,0.3512);
  \fill (3.1546,0.1546) -- (3.8454,0.1546) -- (3.7745,0.2452) -- (3.2255,0.2452) -- cycle;
  \fill (3.1708,0.6710) circle (0.2398mm);
  \fill (3.3375,0.7266) circle (0.2398mm);
  \fill (3.5000,0.7582) circle (0.2398mm);
  \fill (3.6625,0.7266) circle (0.2398mm);
  \fill (3.8292,0.6710) circle (0.2398mm);
  \fill (5.2657,0.3589) -- (5.1708,0.6710) -- (5.2538,0.4641) -- (5.3376,0.7266) -- (5.4179,0.4487) -- (5.5000,0.7582) -- (5.5821,0.4487) -- (5.6624,0.7266) -- (5.7462,0.4641) -- (5.8292,0.6710) -- (5.7343,0.3589) -- cycle;
  \fill (5.2341,0.2520) rectangle (5.7659,0.3512);
  \fill (5.1546,0.1546) -- (5.8454,0.1546) -- (5.7745,0.2452) -- (5.2255,0.2452) -- cycle;
  \fill (5.1708,0.6710) circle (0.2398mm);
  \fill (5.3376,0.7266) circle (0.2398mm);
  \fill (5.5000,0.7582) circle (0.2398mm);
  \fill (5.6624,0.7266) circle (0.2398mm);
  \fill (5.8292,0.6710) circle (0.2398mm);
  \node[below] at (4.0,-0.35) {\small $C_{8}$};
\end{scope}
\begin{scope}[xshift=32.9000mm,yshift=0.0000mm,x=3.5500mm,y=3.5500mm]
  \fill[black!14] (7,8) rectangle (8,9) (8,8) rectangle (9,9) (8,7) rectangle (9,8) (0,1) rectangle (1,2) (0,0) rectangle (1,1) (1,0) rectangle (2,1);
  \draw[black!30,line width=0.15pt] (0,0) -- (0,9);
  \draw[black!30,line width=0.15pt] (1,0) -- (1,9);
  \draw[black!30,line width=0.15pt] (2,0) -- (2,9);
  \draw[black!30,line width=0.15pt] (3,0) -- (3,9);
  \draw[black!30,line width=0.15pt] (4,0) -- (4,9);
  \draw[black!30,line width=0.15pt] (5,0) -- (5,9);
  \draw[black!30,line width=0.15pt] (6,0) -- (6,9);
  \draw[black!30,line width=0.15pt] (7,0) -- (7,9);
  \draw[black!30,line width=0.15pt] (8,0) -- (8,9);
  \draw[black!30,line width=0.15pt] (9,0) -- (9,9);
  \draw[black!30,line width=0.15pt] (0,0) -- (9,0);
  \draw[black!30,line width=0.15pt] (0,1) -- (9,1);
  \draw[black!30,line width=0.15pt] (0,2) -- (9,2);
  \draw[black!30,line width=0.15pt] (0,3) -- (9,3);
  \draw[black!30,line width=0.15pt] (0,4) -- (9,4);
  \draw[black!30,line width=0.15pt] (0,5) -- (9,5);
  \draw[black!30,line width=0.15pt] (0,6) -- (9,6);
  \draw[black!30,line width=0.15pt] (0,7) -- (9,7);
  \draw[black!30,line width=0.15pt] (0,8) -- (9,8);
  \draw[black!30,line width=0.15pt] (0,9) -- (9,9);
  \draw[line width=0.5pt] (0,0) rectangle (9,9);
  \fill (6.2657,8.3589) -- (6.1708,8.6710) -- (6.2538,8.4641) -- (6.3376,8.7266) -- (6.4179,8.4487) -- (6.5000,8.7582) -- (6.5821,8.4487) -- (6.6624,8.7266) -- (6.7462,8.4641) -- (6.8292,8.6710) -- (6.7343,8.3589) -- cycle;
  \fill (6.2341,8.2521) rectangle (6.7659,8.3512);
  \fill (6.1546,8.1546) -- (6.8454,8.1546) -- (6.7745,8.2452) -- (6.2255,8.2452) -- cycle;
  \fill (6.1708,8.6710) circle (0.2398mm);
  \fill (6.3376,8.7266) circle (0.2398mm);
  \fill (6.5000,8.7582) circle (0.2398mm);
  \fill (6.6624,8.7266) circle (0.2398mm);
  \fill (6.8292,8.6710) circle (0.2398mm);
  \fill (6.2657,7.3589) -- (6.1708,7.6710) -- (6.2538,7.4641) -- (6.3376,7.7266) -- (6.4179,7.4487) -- (6.5000,7.7582) -- (6.5821,7.4487) -- (6.6624,7.7266) -- (6.7462,7.4641) -- (6.8292,7.6710) -- (6.7343,7.3589) -- cycle;
  \fill (6.2341,7.2520) rectangle (6.7659,7.3512);
  \fill (6.1546,7.1546) -- (6.8454,7.1546) -- (6.7745,7.2452) -- (6.2255,7.2452) -- cycle;
  \fill (6.1708,7.6710) circle (0.2398mm);
  \fill (6.3376,7.7266) circle (0.2398mm);
  \fill (6.5000,7.7582) circle (0.2398mm);
  \fill (6.6624,7.7266) circle (0.2398mm);
  \fill (6.8292,7.6710) circle (0.2398mm);
  \fill (1.2657,6.3589) -- (1.1708,6.6710) -- (1.2538,6.4641) -- (1.3376,6.7266) -- (1.4179,6.4487) -- (1.5000,6.7582) -- (1.5821,6.4487) -- (1.6624,6.7266) -- (1.7462,6.4641) -- (1.8292,6.6710) -- (1.7343,6.3589) -- cycle;
  \fill (1.2341,6.2520) rectangle (1.7659,6.3512);
  \fill (1.1546,6.1546) -- (1.8454,6.1546) -- (1.7745,6.2452) -- (1.2255,6.2452) -- cycle;
  \fill (1.1708,6.6710) circle (0.2398mm);
  \fill (1.3376,6.7266) circle (0.2398mm);
  \fill (1.5000,6.7582) circle (0.2398mm);
  \fill (1.6624,6.7266) circle (0.2398mm);
  \fill (1.8292,6.6710) circle (0.2398mm);
  \fill (2.2657,6.3589) -- (2.1708,6.6710) -- (2.2538,6.4641) -- (2.3375,6.7266) -- (2.4179,6.4487) -- (2.5000,6.7582) -- (2.5821,6.4487) -- (2.6625,6.7266) -- (2.7462,6.4641) -- (2.8292,6.6710) -- (2.7343,6.3589) -- cycle;
  \fill (2.2341,6.2520) rectangle (2.7659,6.3512);
  \fill (2.1546,6.1546) -- (2.8454,6.1546) -- (2.7745,6.2452) -- (2.2255,6.2452) -- cycle;
  \fill (2.1708,6.6710) circle (0.2398mm);
  \fill (2.3375,6.7266) circle (0.2398mm);
  \fill (2.5000,6.7582) circle (0.2398mm);
  \fill (2.6625,6.7266) circle (0.2398mm);
  \fill (2.8292,6.6710) circle (0.2398mm);
  \fill (7.2657,5.3589) -- (7.1708,5.6710) -- (7.2538,5.4641) -- (7.3376,5.7266) -- (7.4179,5.4487) -- (7.5000,5.7582) -- (7.5821,5.4487) -- (7.6624,5.7266) -- (7.7462,5.4641) -- (7.8292,5.6710) -- (7.7343,5.3589) -- cycle;
  \fill (7.2341,5.2520) rectangle (7.7659,5.3512);
  \fill (7.1546,5.1546) -- (7.8454,5.1546) -- (7.7745,5.2452) -- (7.2255,5.2452) -- cycle;
  \fill (7.1708,5.6710) circle (0.2398mm);
  \fill (7.3376,5.7266) circle (0.2398mm);
  \fill (7.5000,5.7582) circle (0.2398mm);
  \fill (7.6624,5.7266) circle (0.2398mm);
  \fill (7.8292,5.6710) circle (0.2398mm);
  \fill (7.2657,4.3589) -- (7.1708,4.6710) -- (7.2538,4.4641) -- (7.3376,4.7266) -- (7.4179,4.4487) -- (7.5000,4.7582) -- (7.5821,4.4487) -- (7.6624,4.7266) -- (7.7462,4.4641) -- (7.8292,4.6710) -- (7.7343,4.3589) -- cycle;
  \fill (7.2341,4.2520) rectangle (7.7659,4.3512);
  \fill (7.1546,4.1546) -- (7.8454,4.1546) -- (7.7745,4.2452) -- (7.2255,4.2452) -- cycle;
  \fill (7.1708,4.6710) circle (0.2398mm);
  \fill (7.3376,4.7266) circle (0.2398mm);
  \fill (7.5000,4.7582) circle (0.2398mm);
  \fill (7.6624,4.7266) circle (0.2398mm);
  \fill (7.8292,4.6710) circle (0.2398mm);
  \fill (0.2657,3.3589) -- (0.1708,3.6710) -- (0.2538,3.4641) -- (0.3376,3.7266) -- (0.4179,3.4487) -- (0.5000,3.7582) -- (0.5821,3.4487) -- (0.6624,3.7266) -- (0.7462,3.4641) -- (0.8292,3.6710) -- (0.7343,3.3589) -- cycle;
  \fill (0.2341,3.2521) rectangle (0.7659,3.3512);
  \fill (0.1546,3.1546) -- (0.8454,3.1546) -- (0.7745,3.2452) -- (0.2255,3.2452) -- cycle;
  \fill (0.1708,3.6710) circle (0.2398mm);
  \fill (0.3376,3.7266) circle (0.2398mm);
  \fill (0.5000,3.7582) circle (0.2398mm);
  \fill (0.6624,3.7266) circle (0.2398mm);
  \fill (0.8292,3.6710) circle (0.2398mm);
  \fill (3.2657,3.3589) -- (3.1708,3.6710) -- (3.2538,3.4641) -- (3.3375,3.7266) -- (3.4179,3.4487) -- (3.5000,3.7582) -- (3.5821,3.4487) -- (3.6625,3.7266) -- (3.7462,3.4641) -- (3.8292,3.6710) -- (3.7343,3.3589) -- cycle;
  \fill (3.2341,3.2521) rectangle (3.7659,3.3512);
  \fill (3.1546,3.1546) -- (3.8454,3.1546) -- (3.7745,3.2452) -- (3.2255,3.2452) -- cycle;
  \fill (3.1708,3.6710) circle (0.2398mm);
  \fill (3.3375,3.7266) circle (0.2398mm);
  \fill (3.5000,3.7582) circle (0.2398mm);
  \fill (3.6625,3.7266) circle (0.2398mm);
  \fill (3.8292,3.6710) circle (0.2398mm);
  \fill (8.2657,2.3589) -- (8.1708,2.6710) -- (8.2538,2.4641) -- (8.3376,2.7266) -- (8.4179,2.4487) -- (8.5000,2.7582) -- (8.5821,2.4487) -- (8.6624,2.7266) -- (8.7462,2.4641) -- (8.8292,2.6710) -- (8.7343,2.3589) -- cycle;
  \fill (8.2341,2.2521) rectangle (8.7659,2.3512);
  \fill (8.1546,2.1546) -- (8.8454,2.1546) -- (8.7745,2.2452) -- (8.2255,2.2452) -- cycle;
  \fill (8.1708,2.6710) circle (0.2398mm);
  \fill (8.3376,2.7266) circle (0.2398mm);
  \fill (8.5000,2.7582) circle (0.2398mm);
  \fill (8.6624,2.7266) circle (0.2398mm);
  \fill (8.8292,2.6710) circle (0.2398mm);
  \fill (8.2657,1.3589) -- (8.1708,1.6710) -- (8.2538,1.4641) -- (8.3376,1.7266) -- (8.4179,1.4487) -- (8.5000,1.7582) -- (8.5821,1.4487) -- (8.6624,1.7266) -- (8.7462,1.4641) -- (8.8292,1.6710) -- (8.7343,1.3589) -- cycle;
  \fill (8.2341,1.2521) rectangle (8.7659,1.3512);
  \fill (8.1546,1.1546) -- (8.8454,1.1546) -- (8.7745,1.2452) -- (8.2255,1.2452) -- cycle;
  \fill (8.1708,1.6710) circle (0.2398mm);
  \fill (8.3376,1.7266) circle (0.2398mm);
  \fill (8.5000,1.7582) circle (0.2398mm);
  \fill (8.6624,1.7266) circle (0.2398mm);
  \fill (8.8292,1.6710) circle (0.2398mm);
  \fill (4.2657,0.3589) -- (4.1708,0.6710) -- (4.2538,0.4641) -- (4.3376,0.7266) -- (4.4179,0.4487) -- (4.5000,0.7582) -- (4.5821,0.4487) -- (4.6624,0.7266) -- (4.7462,0.4641) -- (4.8292,0.6710) -- (4.7343,0.3589) -- cycle;
  \fill (4.2341,0.2520) rectangle (4.7659,0.3512);
  \fill (4.1546,0.1546) -- (4.8454,0.1546) -- (4.7745,0.2452) -- (4.2255,0.2452) -- cycle;
  \fill (4.1708,0.6710) circle (0.2398mm);
  \fill (4.3376,0.7266) circle (0.2398mm);
  \fill (4.5000,0.7582) circle (0.2398mm);
  \fill (4.6624,0.7266) circle (0.2398mm);
  \fill (4.8292,0.6710) circle (0.2398mm);
  \fill (5.2657,0.3589) -- (5.1708,0.6710) -- (5.2538,0.4641) -- (5.3376,0.7266) -- (5.4179,0.4487) -- (5.5000,0.7582) -- (5.5821,0.4487) -- (5.6624,0.7266) -- (5.7462,0.4641) -- (5.8292,0.6710) -- (5.7343,0.3589) -- cycle;
  \fill (5.2341,0.2520) rectangle (5.7659,0.3512);
  \fill (5.1546,0.1546) -- (5.8454,0.1546) -- (5.7745,0.2452) -- (5.2255,0.2452) -- cycle;
  \fill (5.1708,0.6710) circle (0.2398mm);
  \fill (5.3376,0.7266) circle (0.2398mm);
  \fill (5.5000,0.7582) circle (0.2398mm);
  \fill (5.6624,0.7266) circle (0.2398mm);
  \fill (5.8292,0.6710) circle (0.2398mm);
  \node[below] at (4.5,-0.35) {\small $C_{9}$};
\end{scope}
\begin{scope}[xshift=69.3500mm,yshift=0.0000mm,x=3.5500mm,y=3.5500mm]
  \fill[black!14] (7,9) rectangle (8,10) (8,9) rectangle (9,10) (9,9) rectangle (10,10) (8,8) rectangle (9,9) (9,8) rectangle (10,9) (9,7) rectangle (10,8) (0,2) rectangle (1,3) (0,1) rectangle (1,2) (1,1) rectangle (2,2) (0,0) rectangle (1,1) (1,0) rectangle (2,1) (2,0) rectangle (3,1);
  \draw[black!30,line width=0.15pt] (0,0) -- (0,10);
  \draw[black!30,line width=0.15pt] (1,0) -- (1,10);
  \draw[black!30,line width=0.15pt] (2,0) -- (2,10);
  \draw[black!30,line width=0.15pt] (3,0) -- (3,10);
  \draw[black!30,line width=0.15pt] (4,0) -- (4,10);
  \draw[black!30,line width=0.15pt] (5,0) -- (5,10);
  \draw[black!30,line width=0.15pt] (6,0) -- (6,10);
  \draw[black!30,line width=0.15pt] (7,0) -- (7,10);
  \draw[black!30,line width=0.15pt] (8,0) -- (8,10);
  \draw[black!30,line width=0.15pt] (9,0) -- (9,10);
  \draw[black!30,line width=0.15pt] (10,0) -- (10,10);
  \draw[black!30,line width=0.15pt] (0,0) -- (10,0);
  \draw[black!30,line width=0.15pt] (0,1) -- (10,1);
  \draw[black!30,line width=0.15pt] (0,2) -- (10,2);
  \draw[black!30,line width=0.15pt] (0,3) -- (10,3);
  \draw[black!30,line width=0.15pt] (0,4) -- (10,4);
  \draw[black!30,line width=0.15pt] (0,5) -- (10,5);
  \draw[black!30,line width=0.15pt] (0,6) -- (10,6);
  \draw[black!30,line width=0.15pt] (0,7) -- (10,7);
  \draw[black!30,line width=0.15pt] (0,8) -- (10,8);
  \draw[black!30,line width=0.15pt] (0,9) -- (10,9);
  \draw[black!30,line width=0.15pt] (0,10) -- (10,10);
  \draw[line width=0.5pt] (0,0) rectangle (10,10);
  \fill (1.2657,9.3589) -- (1.1708,9.6710) -- (1.2538,9.4641) -- (1.3376,9.7266) -- (1.4179,9.4487) -- (1.5000,9.7582) -- (1.5821,9.4487) -- (1.6624,9.7266) -- (1.7462,9.4641) -- (1.8292,9.6710) -- (1.7343,9.3589) -- cycle;
  \fill (1.2341,9.2521) rectangle (1.7659,9.3512);
  \fill (1.1546,9.1546) -- (1.8454,9.1546) -- (1.7745,9.2452) -- (1.2255,9.2452) -- cycle;
  \fill (1.1708,9.6710) circle (0.2398mm);
  \fill (1.3376,9.7266) circle (0.2398mm);
  \fill (1.5000,9.7582) circle (0.2398mm);
  \fill (1.6624,9.7266) circle (0.2398mm);
  \fill (1.8292,9.6710) circle (0.2398mm);
  \fill (4.2657,9.3589) -- (4.1708,9.6710) -- (4.2538,9.4641) -- (4.3376,9.7266) -- (4.4179,9.4487) -- (4.5000,9.7582) -- (4.5821,9.4487) -- (4.6624,9.7266) -- (4.7462,9.4641) -- (4.8292,9.6710) -- (4.7343,9.3589) -- cycle;
  \fill (4.2341,9.2521) rectangle (4.7659,9.3512);
  \fill (4.1546,9.1546) -- (4.8454,9.1546) -- (4.7745,9.2452) -- (4.2255,9.2452) -- cycle;
  \fill (4.1708,9.6710) circle (0.2398mm);
  \fill (4.3376,9.7266) circle (0.2398mm);
  \fill (4.5000,9.7582) circle (0.2398mm);
  \fill (4.6624,9.7266) circle (0.2398mm);
  \fill (4.8292,9.6710) circle (0.2398mm);
  \fill (7.2657,8.3589) -- (7.1708,8.6710) -- (7.2538,8.4641) -- (7.3376,8.7266) -- (7.4179,8.4487) -- (7.5000,8.7582) -- (7.5821,8.4487) -- (7.6624,8.7266) -- (7.7462,8.4641) -- (7.8292,8.6710) -- (7.7343,8.3589) -- cycle;
  \fill (7.2341,8.2521) rectangle (7.7659,8.3512);
  \fill (7.1546,8.1546) -- (7.8454,8.1546) -- (7.7745,8.2452) -- (7.2255,8.2452) -- cycle;
  \fill (7.1708,8.6710) circle (0.2398mm);
  \fill (7.3376,8.7266) circle (0.2398mm);
  \fill (7.5000,8.7582) circle (0.2398mm);
  \fill (7.6624,8.7266) circle (0.2398mm);
  \fill (7.8292,8.6710) circle (0.2398mm);
  \fill (7.2657,7.3589) -- (7.1708,7.6710) -- (7.2538,7.4641) -- (7.3376,7.7266) -- (7.4179,7.4487) -- (7.5000,7.7582) -- (7.5821,7.4487) -- (7.6624,7.7266) -- (7.7462,7.4641) -- (7.8292,7.6710) -- (7.7343,7.3589) -- cycle;
  \fill (7.2341,7.2520) rectangle (7.7659,7.3512);
  \fill (7.1546,7.1546) -- (7.8454,7.1546) -- (7.7745,7.2452) -- (7.2255,7.2452) -- cycle;
  \fill (7.1708,7.6710) circle (0.2398mm);
  \fill (7.3376,7.7266) circle (0.2398mm);
  \fill (7.5000,7.7582) circle (0.2398mm);
  \fill (7.6624,7.7266) circle (0.2398mm);
  \fill (7.8292,7.6710) circle (0.2398mm);
  \fill (2.2657,6.3589) -- (2.1708,6.6710) -- (2.2538,6.4641) -- (2.3375,6.7266) -- (2.4179,6.4487) -- (2.5000,6.7582) -- (2.5821,6.4487) -- (2.6625,6.7266) -- (2.7462,6.4641) -- (2.8292,6.6710) -- (2.7343,6.3589) -- cycle;
  \fill (2.2341,6.2520) rectangle (2.7659,6.3512);
  \fill (2.1546,6.1546) -- (2.8454,6.1546) -- (2.7745,6.2452) -- (2.2255,6.2452) -- cycle;
  \fill (2.1708,6.6710) circle (0.2398mm);
  \fill (2.3375,6.7266) circle (0.2398mm);
  \fill (2.5000,6.7582) circle (0.2398mm);
  \fill (2.6625,6.7266) circle (0.2398mm);
  \fill (2.8292,6.6710) circle (0.2398mm);
  \fill (6.2657,5.3589) -- (6.1708,5.6710) -- (6.2538,5.4641) -- (6.3376,5.7266) -- (6.4179,5.4487) -- (6.5000,5.7582) -- (6.5821,5.4487) -- (6.6624,5.7266) -- (6.7462,5.4641) -- (6.8292,5.6710) -- (6.7343,5.3589) -- cycle;
  \fill (6.2341,5.2520) rectangle (6.7659,5.3512);
  \fill (6.1546,5.1546) -- (6.8454,5.1546) -- (6.7745,5.2452) -- (6.2255,5.2452) -- cycle;
  \fill (6.1708,5.6710) circle (0.2398mm);
  \fill (6.3376,5.7266) circle (0.2398mm);
  \fill (6.5000,5.7582) circle (0.2398mm);
  \fill (6.6624,5.7266) circle (0.2398mm);
  \fill (6.8292,5.6710) circle (0.2398mm);
  \fill (2.2657,4.3589) -- (2.1708,4.6710) -- (2.2538,4.4641) -- (2.3375,4.7266) -- (2.4179,4.4487) -- (2.5000,4.7582) -- (2.5821,4.4487) -- (2.6625,4.7266) -- (2.7462,4.4641) -- (2.8292,4.6710) -- (2.7343,4.3589) -- cycle;
  \fill (2.2341,4.2520) rectangle (2.7659,4.3512);
  \fill (2.1546,4.1546) -- (2.8454,4.1546) -- (2.7745,4.2452) -- (2.2255,4.2452) -- cycle;
  \fill (2.1708,4.6710) circle (0.2398mm);
  \fill (2.3375,4.7266) circle (0.2398mm);
  \fill (2.5000,4.7582) circle (0.2398mm);
  \fill (2.6625,4.7266) circle (0.2398mm);
  \fill (2.8292,4.6710) circle (0.2398mm);
  \fill (0.2657,3.3589) -- (0.1708,3.6710) -- (0.2538,3.4641) -- (0.3376,3.7266) -- (0.4179,3.4487) -- (0.5000,3.7582) -- (0.5821,3.4487) -- (0.6624,3.7266) -- (0.7462,3.4641) -- (0.8292,3.6710) -- (0.7343,3.3589) -- cycle;
  \fill (0.2341,3.2521) rectangle (0.7659,3.3512);
  \fill (0.1546,3.1546) -- (0.8454,3.1546) -- (0.7745,3.2452) -- (0.2255,3.2452) -- cycle;
  \fill (0.1708,3.6710) circle (0.2398mm);
  \fill (0.3376,3.7266) circle (0.2398mm);
  \fill (0.5000,3.7582) circle (0.2398mm);
  \fill (0.6624,3.7266) circle (0.2398mm);
  \fill (0.8292,3.6710) circle (0.2398mm);
  \fill (9.2657,3.3589) -- (9.1708,3.6710) -- (9.2538,3.4641) -- (9.3376,3.7266) -- (9.4179,3.4487) -- (9.5000,3.7582) -- (9.5821,3.4487) -- (9.6624,3.7266) -- (9.7462,3.4641) -- (9.8292,3.6710) -- (9.7343,3.3589) -- cycle;
  \fill (9.2341,3.2521) rectangle (9.7659,3.3512);
  \fill (9.1546,3.1546) -- (9.8454,3.1546) -- (9.7745,3.2452) -- (9.2255,3.2452) -- cycle;
  \fill (9.1708,3.6710) circle (0.2398mm);
  \fill (9.3376,3.7266) circle (0.2398mm);
  \fill (9.5000,3.7582) circle (0.2398mm);
  \fill (9.6624,3.7266) circle (0.2398mm);
  \fill (9.8292,3.6710) circle (0.2398mm);
  \fill (5.2657,2.3589) -- (5.1708,2.6710) -- (5.2538,2.4641) -- (5.3376,2.7266) -- (5.4179,2.4487) -- (5.5000,2.7582) -- (5.5821,2.4487) -- (5.6624,2.7266) -- (5.7462,2.4641) -- (5.8292,2.6710) -- (5.7343,2.3589) -- cycle;
  \fill (5.2341,2.2521) rectangle (5.7659,2.3512);
  \fill (5.1546,2.1546) -- (5.8454,2.1546) -- (5.7745,2.2452) -- (5.2255,2.2452) -- cycle;
  \fill (5.1708,2.6710) circle (0.2398mm);
  \fill (5.3376,2.7266) circle (0.2398mm);
  \fill (5.5000,2.7582) circle (0.2398mm);
  \fill (5.6624,2.7266) circle (0.2398mm);
  \fill (5.8292,2.6710) circle (0.2398mm);
  \fill (3.2657,1.3589) -- (3.1708,1.6710) -- (3.2538,1.4641) -- (3.3375,1.7266) -- (3.4179,1.4487) -- (3.5000,1.7582) -- (3.5821,1.4487) -- (3.6625,1.7266) -- (3.7462,1.4641) -- (3.8292,1.6710) -- (3.7343,1.3589) -- cycle;
  \fill (3.2341,1.2521) rectangle (3.7659,1.3512);
  \fill (3.1546,1.1546) -- (3.8454,1.1546) -- (3.7745,1.2452) -- (3.2255,1.2452) -- cycle;
  \fill (3.1708,1.6710) circle (0.2398mm);
  \fill (3.3375,1.7266) circle (0.2398mm);
  \fill (3.5000,1.7582) circle (0.2398mm);
  \fill (3.6625,1.7266) circle (0.2398mm);
  \fill (3.8292,1.6710) circle (0.2398mm);
  \fill (8.2657,1.3589) -- (8.1708,1.6710) -- (8.2538,1.4641) -- (8.3376,1.7266) -- (8.4179,1.4487) -- (8.5000,1.7582) -- (8.5821,1.4487) -- (8.6624,1.7266) -- (8.7462,1.4641) -- (8.8292,1.6710) -- (8.7343,1.3589) -- cycle;
  \fill (8.2341,1.2521) rectangle (8.7659,1.3512);
  \fill (8.1546,1.1546) -- (8.8454,1.1546) -- (8.7745,1.2452) -- (8.2255,1.2452) -- cycle;
  \fill (8.1708,1.6710) circle (0.2398mm);
  \fill (8.3376,1.7266) circle (0.2398mm);
  \fill (8.5000,1.7582) circle (0.2398mm);
  \fill (8.6624,1.7266) circle (0.2398mm);
  \fill (8.8292,1.6710) circle (0.2398mm);
  \fill (5.2657,0.3589) -- (5.1708,0.6710) -- (5.2538,0.4641) -- (5.3376,0.7266) -- (5.4179,0.4487) -- (5.5000,0.7582) -- (5.5821,0.4487) -- (5.6624,0.7266) -- (5.7462,0.4641) -- (5.8292,0.6710) -- (5.7343,0.3589) -- cycle;
  \fill (5.2341,0.2520) rectangle (5.7659,0.3512);
  \fill (5.1546,0.1546) -- (5.8454,0.1546) -- (5.7745,0.2452) -- (5.2255,0.2452) -- cycle;
  \fill (5.1708,0.6710) circle (0.2398mm);
  \fill (5.3376,0.7266) circle (0.2398mm);
  \fill (5.5000,0.7582) circle (0.2398mm);
  \fill (5.6624,0.7266) circle (0.2398mm);
  \fill (5.8292,0.6710) circle (0.2398mm);
  \node[below] at (5.0,-0.35) {\small $C_{10}$};
\end{scope}
\begin{scope}[xshift=109.3500mm,yshift=0.0000mm,x=3.5500mm,y=3.5500mm]
  \fill[black!14] (7,10) rectangle (8,11) (8,10) rectangle (9,11) (9,10) rectangle (10,11) (10,10) rectangle (11,11) (8,9) rectangle (9,10) (9,9) rectangle (10,10) (10,9) rectangle (11,10) (9,8) rectangle (10,9) (10,8) rectangle (11,9) (10,7) rectangle (11,8) (0,3) rectangle (1,4) (0,2) rectangle (1,3) (1,2) rectangle (2,3) (0,1) rectangle (1,2) (1,1) rectangle (2,2) (2,1) rectangle (3,2) (0,0) rectangle (1,1) (1,0) rectangle (2,1) (2,0) rectangle (3,1) (3,0) rectangle (4,1);
  \draw[black!30,line width=0.15pt] (0,0) -- (0,11);
  \draw[black!30,line width=0.15pt] (1,0) -- (1,11);
  \draw[black!30,line width=0.15pt] (2,0) -- (2,11);
  \draw[black!30,line width=0.15pt] (3,0) -- (3,11);
  \draw[black!30,line width=0.15pt] (4,0) -- (4,11);
  \draw[black!30,line width=0.15pt] (5,0) -- (5,11);
  \draw[black!30,line width=0.15pt] (6,0) -- (6,11);
  \draw[black!30,line width=0.15pt] (7,0) -- (7,11);
  \draw[black!30,line width=0.15pt] (8,0) -- (8,11);
  \draw[black!30,line width=0.15pt] (9,0) -- (9,11);
  \draw[black!30,line width=0.15pt] (10,0) -- (10,11);
  \draw[black!30,line width=0.15pt] (11,0) -- (11,11);
  \draw[black!30,line width=0.15pt] (0,0) -- (11,0);
  \draw[black!30,line width=0.15pt] (0,1) -- (11,1);
  \draw[black!30,line width=0.15pt] (0,2) -- (11,2);
  \draw[black!30,line width=0.15pt] (0,3) -- (11,3);
  \draw[black!30,line width=0.15pt] (0,4) -- (11,4);
  \draw[black!30,line width=0.15pt] (0,5) -- (11,5);
  \draw[black!30,line width=0.15pt] (0,6) -- (11,6);
  \draw[black!30,line width=0.15pt] (0,7) -- (11,7);
  \draw[black!30,line width=0.15pt] (0,8) -- (11,8);
  \draw[black!30,line width=0.15pt] (0,9) -- (11,9);
  \draw[black!30,line width=0.15pt] (0,10) -- (11,10);
  \draw[black!30,line width=0.15pt] (0,11) -- (11,11);
  \draw[line width=0.5pt] (0,0) rectangle (11,11);
  \fill (0.2657,10.3589) -- (0.1708,10.6710) -- (0.2538,10.4641) -- (0.3376,10.7266) -- (0.4179,10.4487) -- (0.5000,10.7582) -- (0.5821,10.4487) -- (0.6624,10.7266) -- (0.7462,10.4641) -- (0.8292,10.6710) -- (0.7343,10.3589) -- cycle;
  \fill (0.2341,10.2521) rectangle (0.7659,10.3512);
  \fill (0.1546,10.1546) -- (0.8454,10.1546) -- (0.7745,10.2452) -- (0.2255,10.2452) -- cycle;
  \fill (0.1708,10.6710) circle (0.2398mm);
  \fill (0.3376,10.7266) circle (0.2398mm);
  \fill (0.5000,10.7582) circle (0.2398mm);
  \fill (0.6624,10.7266) circle (0.2398mm);
  \fill (0.8292,10.6710) circle (0.2398mm);
  \fill (2.2657,10.3589) -- (2.1708,10.6710) -- (2.2538,10.4641) -- (2.3375,10.7266) -- (2.4179,10.4487) -- (2.5000,10.7582) -- (2.5821,10.4487) -- (2.6625,10.7266) -- (2.7462,10.4641) -- (2.8292,10.6710) -- (2.7343,10.3589) -- cycle;
  \fill (2.2341,10.2521) rectangle (2.7659,10.3512);
  \fill (2.1546,10.1546) -- (2.8454,10.1546) -- (2.7745,10.2452) -- (2.2255,10.2452) -- cycle;
  \fill (2.1708,10.6710) circle (0.2398mm);
  \fill (2.3375,10.7266) circle (0.2398mm);
  \fill (2.5000,10.7582) circle (0.2398mm);
  \fill (2.6625,10.7266) circle (0.2398mm);
  \fill (2.8292,10.6710) circle (0.2398mm);
  \fill (6.2657,9.3589) -- (6.1708,9.6710) -- (6.2538,9.4641) -- (6.3376,9.7266) -- (6.4179,9.4487) -- (6.5000,9.7582) -- (6.5821,9.4487) -- (6.6624,9.7266) -- (6.7462,9.4641) -- (6.8292,9.6710) -- (6.7343,9.3589) -- cycle;
  \fill (6.2341,9.2521) rectangle (6.7659,9.3512);
  \fill (6.1546,9.1546) -- (6.8454,9.1546) -- (6.7745,9.2452) -- (6.2255,9.2452) -- cycle;
  \fill (6.1708,9.6710) circle (0.2398mm);
  \fill (6.3376,9.7266) circle (0.2398mm);
  \fill (6.5000,9.7582) circle (0.2398mm);
  \fill (6.6624,9.7266) circle (0.2398mm);
  \fill (6.8292,9.6710) circle (0.2398mm);
  \fill (7.2657,9.3589) -- (7.1708,9.6710) -- (7.2538,9.4641) -- (7.3376,9.7266) -- (7.4179,9.4487) -- (7.5000,9.7582) -- (7.5821,9.4487) -- (7.6624,9.7266) -- (7.7462,9.4641) -- (7.8292,9.6710) -- (7.7343,9.3589) -- cycle;
  \fill (7.2341,9.2521) rectangle (7.7659,9.3512);
  \fill (7.1546,9.1546) -- (7.8454,9.1546) -- (7.7745,9.2452) -- (7.2255,9.2452) -- cycle;
  \fill (7.1708,9.6710) circle (0.2398mm);
  \fill (7.3376,9.7266) circle (0.2398mm);
  \fill (7.5000,9.7582) circle (0.2398mm);
  \fill (7.6624,9.7266) circle (0.2398mm);
  \fill (7.8292,9.6710) circle (0.2398mm);
  \fill (1.2657,8.3589) -- (1.1708,8.6710) -- (1.2538,8.4641) -- (1.3376,8.7266) -- (1.4179,8.4487) -- (1.5000,8.7582) -- (1.5821,8.4487) -- (1.6624,8.7266) -- (1.7462,8.4641) -- (1.8292,8.6710) -- (1.7343,8.3589) -- cycle;
  \fill (1.2341,8.2521) rectangle (1.7659,8.3512);
  \fill (1.1546,8.1546) -- (1.8454,8.1546) -- (1.7745,8.2452) -- (1.2255,8.2452) -- cycle;
  \fill (1.1708,8.6710) circle (0.2398mm);
  \fill (1.3376,8.7266) circle (0.2398mm);
  \fill (1.5000,8.7582) circle (0.2398mm);
  \fill (1.6624,8.7266) circle (0.2398mm);
  \fill (1.8292,8.6710) circle (0.2398mm);
  \fill (1.2657,7.3589) -- (1.1708,7.6710) -- (1.2538,7.4641) -- (1.3376,7.7266) -- (1.4179,7.4487) -- (1.5000,7.7582) -- (1.5821,7.4487) -- (1.6624,7.7266) -- (1.7462,7.4641) -- (1.8292,7.6710) -- (1.7343,7.3589) -- cycle;
  \fill (1.2341,7.2520) rectangle (1.7659,7.3512);
  \fill (1.1546,7.1546) -- (1.8454,7.1546) -- (1.7745,7.2452) -- (1.2255,7.2452) -- cycle;
  \fill (1.1708,7.6710) circle (0.2398mm);
  \fill (1.3376,7.7266) circle (0.2398mm);
  \fill (1.5000,7.7582) circle (0.2398mm);
  \fill (1.6624,7.7266) circle (0.2398mm);
  \fill (1.8292,7.6710) circle (0.2398mm);
  \fill (8.2657,6.3589) -- (8.1708,6.6710) -- (8.2538,6.4641) -- (8.3376,6.7266) -- (8.4179,6.4487) -- (8.5000,6.7582) -- (8.5821,6.4487) -- (8.6624,6.7266) -- (8.7462,6.4641) -- (8.8292,6.6710) -- (8.7343,6.3589) -- cycle;
  \fill (8.2341,6.2520) rectangle (8.7659,6.3512);
  \fill (8.1546,6.1546) -- (8.8454,6.1546) -- (8.7745,6.2452) -- (8.2255,6.2452) -- cycle;
  \fill (8.1708,6.6710) circle (0.2398mm);
  \fill (8.3376,6.7266) circle (0.2398mm);
  \fill (8.5000,6.7582) circle (0.2398mm);
  \fill (8.6624,6.7266) circle (0.2398mm);
  \fill (8.8292,6.6710) circle (0.2398mm);
  \fill (8.2657,5.3589) -- (8.1708,5.6710) -- (8.2538,5.4641) -- (8.3376,5.7266) -- (8.4179,5.4487) -- (8.5000,5.7582) -- (8.5821,5.4487) -- (8.6624,5.7266) -- (8.7462,5.4641) -- (8.8292,5.6710) -- (8.7343,5.3589) -- cycle;
  \fill (8.2341,5.2520) rectangle (8.7659,5.3512);
  \fill (8.1546,5.1546) -- (8.8454,5.1546) -- (8.7745,5.2452) -- (8.2255,5.2452) -- cycle;
  \fill (8.1708,5.6710) circle (0.2398mm);
  \fill (8.3376,5.7266) circle (0.2398mm);
  \fill (8.5000,5.7582) circle (0.2398mm);
  \fill (8.6624,5.7266) circle (0.2398mm);
  \fill (8.8292,5.6710) circle (0.2398mm);
  \fill (3.2657,4.3589) -- (3.1708,4.6710) -- (3.2538,4.4641) -- (3.3375,4.7266) -- (3.4179,4.4487) -- (3.5000,4.7582) -- (3.5821,4.4487) -- (3.6625,4.7266) -- (3.7462,4.4641) -- (3.8292,4.6710) -- (3.7343,4.3589) -- cycle;
  \fill (3.2341,4.2520) rectangle (3.7659,4.3512);
  \fill (3.1546,4.1546) -- (3.8454,4.1546) -- (3.7745,4.2452) -- (3.2255,4.2452) -- cycle;
  \fill (3.1708,4.6710) circle (0.2398mm);
  \fill (3.3375,4.7266) circle (0.2398mm);
  \fill (3.5000,4.7582) circle (0.2398mm);
  \fill (3.6625,4.7266) circle (0.2398mm);
  \fill (3.8292,4.6710) circle (0.2398mm);
  \fill (3.2657,3.3589) -- (3.1708,3.6710) -- (3.2538,3.4641) -- (3.3375,3.7266) -- (3.4179,3.4487) -- (3.5000,3.7582) -- (3.5821,3.4487) -- (3.6625,3.7266) -- (3.7462,3.4641) -- (3.8292,3.6710) -- (3.7343,3.3589) -- cycle;
  \fill (3.2341,3.2521) rectangle (3.7659,3.3512);
  \fill (3.1546,3.1546) -- (3.8454,3.1546) -- (3.7745,3.2452) -- (3.2255,3.2452) -- cycle;
  \fill (3.1708,3.6710) circle (0.2398mm);
  \fill (3.3375,3.7266) circle (0.2398mm);
  \fill (3.5000,3.7582) circle (0.2398mm);
  \fill (3.6625,3.7266) circle (0.2398mm);
  \fill (3.8292,3.6710) circle (0.2398mm);
  \fill (9.2657,2.3589) -- (9.1708,2.6710) -- (9.2538,2.4641) -- (9.3376,2.7266) -- (9.4179,2.4487) -- (9.5000,2.7582) -- (9.5821,2.4487) -- (9.6624,2.7266) -- (9.7462,2.4641) -- (9.8292,2.6710) -- (9.7343,2.3589) -- cycle;
  \fill (9.2341,2.2521) rectangle (9.7659,2.3512);
  \fill (9.1546,2.1546) -- (9.8454,2.1546) -- (9.7745,2.2452) -- (9.2255,2.2452) -- cycle;
  \fill (9.1708,2.6710) circle (0.2398mm);
  \fill (9.3376,2.7266) circle (0.2398mm);
  \fill (9.5000,2.7582) circle (0.2398mm);
  \fill (9.6624,2.7266) circle (0.2398mm);
  \fill (9.8292,2.6710) circle (0.2398mm);
  \fill (10.2657,1.3589) -- (10.1708,1.6710) -- (10.2538,1.4641) -- (10.3376,1.7266) -- (10.4179,1.4487) -- (10.5000,1.7582) -- (10.5821,1.4487) -- (10.6624,1.7266) -- (10.7462,1.4641) -- (10.8292,1.6710) -- (10.7343,1.3589) -- cycle;
  \fill (10.2341,1.2521) rectangle (10.7659,1.3512);
  \fill (10.1546,1.1546) -- (10.8454,1.1546) -- (10.7745,1.2452) -- (10.2255,1.2452) -- cycle;
  \fill (10.1708,1.6710) circle (0.2398mm);
  \fill (10.3376,1.7266) circle (0.2398mm);
  \fill (10.5000,1.7582) circle (0.2398mm);
  \fill (10.6624,1.7266) circle (0.2398mm);
  \fill (10.8292,1.6710) circle (0.2398mm);
  \fill (4.2657,0.3589) -- (4.1708,0.6710) -- (4.2538,0.4641) -- (4.3376,0.7266) -- (4.4179,0.4487) -- (4.5000,0.7582) -- (4.5821,0.4487) -- (4.6624,0.7266) -- (4.7462,0.4641) -- (4.8292,0.6710) -- (4.7343,0.3589) -- cycle;
  \fill (4.2341,0.2520) rectangle (4.7659,0.3512);
  \fill (4.1546,0.1546) -- (4.8454,0.1546) -- (4.7745,0.2452) -- (4.2255,0.2452) -- cycle;
  \fill (4.1708,0.6710) circle (0.2398mm);
  \fill (4.3376,0.7266) circle (0.2398mm);
  \fill (4.5000,0.7582) circle (0.2398mm);
  \fill (4.6624,0.7266) circle (0.2398mm);
  \fill (4.8292,0.6710) circle (0.2398mm);
  \fill (5.2657,0.3589) -- (5.1708,0.6710) -- (5.2538,0.4641) -- (5.3376,0.7266) -- (5.4179,0.4487) -- (5.5000,0.7582) -- (5.5821,0.4487) -- (5.6624,0.7266) -- (5.7462,0.4641) -- (5.8292,0.6710) -- (5.7343,0.3589) -- cycle;
  \fill (5.2341,0.2520) rectangle (5.7659,0.3512);
  \fill (5.1546,0.1546) -- (5.8454,0.1546) -- (5.7745,0.2452) -- (5.2255,0.2452) -- cycle;
  \fill (5.1708,0.6710) circle (0.2398mm);
  \fill (5.3376,0.7266) circle (0.2398mm);
  \fill (5.5000,0.7582) circle (0.2398mm);
  \fill (5.6624,0.7266) circle (0.2398mm);
  \fill (5.8292,0.6710) circle (0.2398mm);
  \node[below] at (5.5,-0.35) {\small $C_{11}$};
\end{scope}
\end{tikzpicture}%
}

% ---- bigboard ----
\newcommand{\figbigboard}{%
\begin{tikzpicture}
\begin{scope}[xshift=0.000mm,x=3.550mm,y=3.550mm]
  \fill[black!11] (4,10) rectangle (5,11) (5,10) rectangle (6,11) (9,10) rectangle (10,11) (10,10) rectangle (11,11) (11,10) rectangle (12,11) (4,9) rectangle (5,10) (5,9) rectangle (6,10) (9,9) rectangle (10,10) (10,9) rectangle (11,10) (11,9) rectangle (12,10) (4,5) rectangle (5,6) (5,5) rectangle (6,6) (9,5) rectangle (10,6) (10,5) rectangle (11,6) (11,5) rectangle (12,6) (4,4) rectangle (5,5) (5,4) rectangle (6,5) (9,4) rectangle (10,5) (10,4) rectangle (11,5) (11,4) rectangle (12,5) (4,3) rectangle (5,4) (5,3) rectangle (6,4) (9,3) rectangle (10,4) (10,3) rectangle (11,4) (11,3) rectangle (12,4);
  \draw[line width=0.5pt] (6,11) -- (4,11) -- (4,9);
  \draw[line width=0.5pt] (9,11) -- (12,11) -- (12,9);
  \draw[line width=0.5pt] (6,3) -- (4,3) -- (4,6);
  \draw[line width=0.5pt] (9,3) -- (12,3) -- (12,6);
  \draw[black!35,line width=0.15pt] (0,9) -- (0,15);
  \draw[black!35,line width=0.15pt] (1,9) -- (1,15);
  \draw[black!35,line width=0.15pt] (2,9) -- (2,15);
  \draw[black!35,line width=0.15pt] (3,9) -- (3,15);
  \draw[black!35,line width=0.15pt] (4,9) -- (4,15);
  \draw[black!35,line width=0.15pt] (5,9) -- (5,15);
  \draw[black!35,line width=0.15pt] (6,9) -- (6,15);
  \draw[black!35,line width=0.15pt] (0,9) -- (6,9);
  \draw[black!35,line width=0.15pt] (0,10) -- (6,10);
  \draw[black!35,line width=0.15pt] (0,11) -- (6,11);
  \draw[black!35,line width=0.15pt] (0,12) -- (6,12);
  \draw[black!35,line width=0.15pt] (0,13) -- (6,13);
  \draw[black!35,line width=0.15pt] (0,14) -- (6,14);
  \draw[black!35,line width=0.15pt] (0,15) -- (6,15);
  \draw[line width=0.5pt] (0,9) -- (0,15) -- (6,15);
  \draw[black!35,line width=0.15pt] (9,9) -- (9,15);
  \draw[black!35,line width=0.15pt] (10,9) -- (10,15);
  \draw[black!35,line width=0.15pt] (11,9) -- (11,15);
  \draw[black!35,line width=0.15pt] (12,9) -- (12,15);
  \draw[black!35,line width=0.15pt] (13,9) -- (13,15);
  \draw[black!35,line width=0.15pt] (14,9) -- (14,15);
  \draw[black!35,line width=0.15pt] (15,9) -- (15,15);
  \draw[black!35,line width=0.15pt] (9,9) -- (15,9);
  \draw[black!35,line width=0.15pt] (9,10) -- (15,10);
  \draw[black!35,line width=0.15pt] (9,11) -- (15,11);
  \draw[black!35,line width=0.15pt] (9,12) -- (15,12);
  \draw[black!35,line width=0.15pt] (9,13) -- (15,13);
  \draw[black!35,line width=0.15pt] (9,14) -- (15,14);
  \draw[black!35,line width=0.15pt] (9,15) -- (15,15);
  \draw[line width=0.5pt] (15,9) -- (15,15) -- (9,15);
  \draw[black!35,line width=0.15pt] (0,0) -- (0,6);
  \draw[black!35,line width=0.15pt] (1,0) -- (1,6);
  \draw[black!35,line width=0.15pt] (2,0) -- (2,6);
  \draw[black!35,line width=0.15pt] (3,0) -- (3,6);
  \draw[black!35,line width=0.15pt] (4,0) -- (4,6);
  \draw[black!35,line width=0.15pt] (5,0) -- (5,6);
  \draw[black!35,line width=0.15pt] (6,0) -- (6,6);
  \draw[black!35,line width=0.15pt] (0,0) -- (6,0);
  \draw[black!35,line width=0.15pt] (0,1) -- (6,1);
  \draw[black!35,line width=0.15pt] (0,2) -- (6,2);
  \draw[black!35,line width=0.15pt] (0,3) -- (6,3);
  \draw[black!35,line width=0.15pt] (0,4) -- (6,4);
  \draw[black!35,line width=0.15pt] (0,5) -- (6,5);
  \draw[black!35,line width=0.15pt] (0,6) -- (6,6);
  \draw[line width=0.5pt] (0,6) -- (0,0) -- (6,0);
  \draw[black!35,line width=0.15pt] (9,0) -- (9,6);
  \draw[black!35,line width=0.15pt] (10,0) -- (10,6);
  \draw[black!35,line width=0.15pt] (11,0) -- (11,6);
  \draw[black!35,line width=0.15pt] (12,0) -- (12,6);
  \draw[black!35,line width=0.15pt] (13,0) -- (13,6);
  \draw[black!35,line width=0.15pt] (14,0) -- (14,6);
  \draw[black!35,line width=0.15pt] (15,0) -- (15,6);
  \draw[black!35,line width=0.15pt] (9,0) -- (15,0);
  \draw[black!35,line width=0.15pt] (9,1) -- (15,1);
  \draw[black!35,line width=0.15pt] (9,2) -- (15,2);
  \draw[black!35,line width=0.15pt] (9,3) -- (15,3);
  \draw[black!35,line width=0.15pt] (9,4) -- (15,4);
  \draw[black!35,line width=0.15pt] (9,5) -- (15,5);
  \draw[black!35,line width=0.15pt] (9,6) -- (15,6);
  \draw[line width=0.5pt] (15,6) -- (15,0) -- (9,0);
  \fill (1.2657,14.3589) -- (1.1708,14.6710) -- (1.2538,14.4641) -- (1.3376,14.7266) -- (1.4179,14.4487) -- (1.5000,14.7582) -- (1.5821,14.4487) -- (1.6624,14.7266) -- (1.7462,14.4641) -- (1.8292,14.6710) -- (1.7343,14.3589) -- cycle;
  \fill (1.2341,14.2520) rectangle (1.7659,14.3512);
  \fill (1.1546,14.1546) -- (1.8454,14.1546) -- (1.7745,14.2452) -- (1.2255,14.2452) -- cycle;
  \fill (1.1708,14.6710) circle (0.2398mm);
  \fill (1.3376,14.7266) circle (0.2398mm);
  \fill (1.5000,14.7582) circle (0.2398mm);
  \fill (1.6624,14.7266) circle (0.2398mm);
  \fill (1.8292,14.6710) circle (0.2398mm);
  \fill (12.2657,14.3589) -- (12.1708,14.6710) -- (12.2538,14.4641) -- (12.3376,14.7266) -- (12.4179,14.4487) -- (12.5000,14.7582) -- (12.5821,14.4487) -- (12.6624,14.7266) -- (12.7462,14.4641) -- (12.8292,14.6710) -- (12.7343,14.3589) -- cycle;
  \fill (12.2341,14.2520) rectangle (12.7659,14.3512);
  \fill (12.1546,14.1546) -- (12.8454,14.1546) -- (12.7745,14.2452) -- (12.2255,14.2452) -- cycle;
  \fill (12.1708,14.6710) circle (0.2398mm);
  \fill (12.3376,14.7266) circle (0.2398mm);
  \fill (12.5000,14.7582) circle (0.2398mm);
  \fill (12.6624,14.7266) circle (0.2398mm);
  \fill (12.8292,14.6710) circle (0.2398mm);
  \fill (3.2657,13.3589) -- (3.1708,13.6710) -- (3.2538,13.4641) -- (3.3376,13.7266) -- (3.4179,13.4487) -- (3.5000,13.7582) -- (3.5821,13.4487) -- (3.6624,13.7266) -- (3.7462,13.4641) -- (3.8292,13.6710) -- (3.7343,13.3589) -- cycle;
  \fill (3.2341,13.2520) rectangle (3.7659,13.3512);
  \fill (3.1546,13.1546) -- (3.8454,13.1546) -- (3.7745,13.2452) -- (3.2255,13.2452) -- cycle;
  \fill (3.1708,13.6710) circle (0.2398mm);
  \fill (3.3376,13.7266) circle (0.2398mm);
  \fill (3.5000,13.7582) circle (0.2398mm);
  \fill (3.6624,13.7266) circle (0.2398mm);
  \fill (3.8292,13.6710) circle (0.2398mm);
  \fill (0.2657,12.3589) -- (0.1708,12.6710) -- (0.2538,12.4641) -- (0.3376,12.7266) -- (0.4179,12.4487) -- (0.5000,12.7582) -- (0.5821,12.4487) -- (0.6624,12.7266) -- (0.7462,12.4641) -- (0.8292,12.6710) -- (0.7343,12.3589) -- cycle;
  \fill (0.2341,12.2520) rectangle (0.7659,12.3512);
  \fill (0.1546,12.1546) -- (0.8454,12.1546) -- (0.7745,12.2452) -- (0.2255,12.2452) -- cycle;
  \fill (0.1708,12.6710) circle (0.2398mm);
  \fill (0.3376,12.7266) circle (0.2398mm);
  \fill (0.5000,12.7582) circle (0.2398mm);
  \fill (0.6624,12.7266) circle (0.2398mm);
  \fill (0.8292,12.6710) circle (0.2398mm);
  \fill (2.2657,11.3589) -- (2.1708,11.6710) -- (2.2538,11.4641) -- (2.3376,11.7266) -- (2.4179,11.4487) -- (2.5000,11.7582) -- (2.5821,11.4487) -- (2.6624,11.7266) -- (2.7462,11.4641) -- (2.8292,11.6710) -- (2.7343,11.3589) -- cycle;
  \fill (2.2341,11.2520) rectangle (2.7659,11.3512);
  \fill (2.1546,11.1546) -- (2.8454,11.1546) -- (2.7745,11.2452) -- (2.2255,11.2452) -- cycle;
  \fill (2.1708,11.6710) circle (0.2398mm);
  \fill (2.3376,11.7266) circle (0.2398mm);
  \fill (2.5000,11.7582) circle (0.2398mm);
  \fill (2.6624,11.7266) circle (0.2398mm);
  \fill (2.8292,11.6710) circle (0.2398mm);
  \fill (13.2657,11.3589) -- (13.1708,11.6710) -- (13.2538,11.4641) -- (13.3376,11.7266) -- (13.4179,11.4487) -- (13.5000,11.7582) -- (13.5821,11.4487) -- (13.6624,11.7266) -- (13.7462,11.4641) -- (13.8292,11.6710) -- (13.7343,11.3589) -- cycle;
  \fill (13.2341,11.2520) rectangle (13.7659,11.3512);
  \fill (13.1546,11.1546) -- (13.8454,11.1546) -- (13.7745,11.2452) -- (13.2255,11.2452) -- cycle;
  \fill (13.1708,11.6710) circle (0.2398mm);
  \fill (13.3376,11.7266) circle (0.2398mm);
  \fill (13.5000,11.7582) circle (0.2398mm);
  \fill (13.6624,11.7266) circle (0.2398mm);
  \fill (13.8292,11.6710) circle (0.2398mm);
  \fill (3.2657,2.3589) -- (3.1708,2.6710) -- (3.2538,2.4641) -- (3.3376,2.7266) -- (3.4179,2.4487) -- (3.5000,2.7582) -- (3.5821,2.4487) -- (3.6624,2.7266) -- (3.7462,2.4641) -- (3.8292,2.6710) -- (3.7343,2.3589) -- cycle;
  \fill (3.2341,2.2520) rectangle (3.7659,2.3512);
  \fill (3.1546,2.1546) -- (3.8454,2.1546) -- (3.7745,2.2452) -- (3.2255,2.2452) -- cycle;
  \fill (3.1708,2.6710) circle (0.2398mm);
  \fill (3.3376,2.7266) circle (0.2398mm);
  \fill (3.5000,2.7582) circle (0.2398mm);
  \fill (3.6624,2.7266) circle (0.2398mm);
  \fill (3.8292,2.6710) circle (0.2398mm);
  \fill (0.2657,1.3589) -- (0.1708,1.6710) -- (0.2538,1.4641) -- (0.3376,1.7266) -- (0.4179,1.4487) -- (0.5000,1.7582) -- (0.5821,1.4487) -- (0.6624,1.7266) -- (0.7462,1.4641) -- (0.8292,1.6710) -- (0.7343,1.3589) -- cycle;
  \fill (0.2341,1.2520) rectangle (0.7659,1.3512);
  \fill (0.1546,1.1546) -- (0.8454,1.1546) -- (0.7745,1.2452) -- (0.2255,1.2452) -- cycle;
  \fill (0.1708,1.6710) circle (0.2398mm);
  \fill (0.3376,1.7266) circle (0.2398mm);
  \fill (0.5000,1.7582) circle (0.2398mm);
  \fill (0.6624,1.7266) circle (0.2398mm);
  \fill (0.8292,1.6710) circle (0.2398mm);
  \fill (14.2657,0.3589) -- (14.1708,0.6710) -- (14.2538,0.4641) -- (14.3376,0.7266) -- (14.4179,0.4487) -- (14.5000,0.7582) -- (14.5821,0.4487) -- (14.6624,0.7266) -- (14.7462,0.4641) -- (14.8292,0.6710) -- (14.7343,0.3589) -- cycle;
  \fill (14.2341,0.2520) rectangle (14.7659,0.3512);
  \fill (14.1546,0.1546) -- (14.8454,0.1546) -- (14.7745,0.2452) -- (14.2255,0.2452) -- cycle;
  \fill (14.1708,0.6710) circle (0.2398mm);
  \fill (14.3376,0.7266) circle (0.2398mm);
  \fill (14.5000,0.7582) circle (0.2398mm);
  \fill (14.6624,0.7266) circle (0.2398mm);
  \fill (14.8292,0.6710) circle (0.2398mm);
  \node at (7.5,12.0) {$\cdots$};
  \node at (7.5,3.0) {$\cdots$};
  \node at (3.0,7.5) {$\vdots$};
  \node at (12.0,7.5) {$\vdots$};
  \node at (7.5,7.5) {$\ddots$};
  \node[left] at (-0.15,14.5) {\scriptsize 1};
  \node[left] at (-0.15,13.5) {\scriptsize 2};
  \node[left] at (-0.15,12.5) {\scriptsize 3};
  \node[left] at (-0.15,11.5) {\scriptsize 4};
  \node[left] at (-0.15,10.5) {\scriptsize 5};
  \node[left] at (-0.15,9.5) {\scriptsize 6};
  \node[left] at (-0.15,5.5) {\scriptsize 68};
  \node[left] at (-0.15,4.5) {\scriptsize 69};
  \node[left] at (-0.15,3.5) {\scriptsize 70};
  \node[left] at (-0.15,2.5) {\scriptsize 71};
  \node[left] at (-0.15,1.5) {\scriptsize 72};
  \node[left] at (-0.15,0.5) {\scriptsize 73};
  \node[below] at (0.5,-0.15) {\scriptsize 1};
  \node[below] at (1.5,-0.15) {\scriptsize 2};
  \node[below] at (2.5,-0.15) {\scriptsize 3};
  \node[below] at (3.5,-0.15) {\scriptsize 4};
  \node[below] at (4.5,-0.15) {\scriptsize 5};
  \node[below] at (5.5,-0.15) {\scriptsize 6};
  \node[below] at (9.5,-0.15) {\scriptsize 68};
  \node[below] at (10.5,-0.15) {\scriptsize 69};
  \node[below] at (11.5,-0.15) {\scriptsize 70};
  \node[below] at (12.5,-0.15) {\scriptsize 71};
  \node[below] at (13.5,-0.15) {\scriptsize 72};
  \node[below] at (14.5,-0.15) {\scriptsize 73};
  \node[below] at (7.5,-1.15) {\small $n=73$};
\end{scope}
\begin{scope}[xshift=66.000mm,x=3.550mm,y=3.550mm]
  \fill[black!11] (5,10) rectangle (6,11) (9,10) rectangle (10,11) (10,10) rectangle (11,11) (11,10) rectangle (12,11) (5,9) rectangle (6,10) (9,9) rectangle (10,10) (10,9) rectangle (11,10) (11,9) rectangle (12,10) (5,5) rectangle (6,6) (9,5) rectangle (10,6) (10,5) rectangle (11,6) (11,5) rectangle (12,6) (5,4) rectangle (6,5) (9,4) rectangle (10,5) (10,4) rectangle (11,5) (11,4) rectangle (12,5);
  \draw[line width=0.5pt] (6,11) -- (5,11) -- (5,9);
  \draw[line width=0.5pt] (9,11) -- (12,11) -- (12,9);
  \draw[line width=0.5pt] (6,4) -- (5,4) -- (5,6);
  \draw[line width=0.5pt] (9,4) -- (12,4) -- (12,6);
  \draw[black!35,line width=0.15pt] (0,9) -- (0,15);
  \draw[black!35,line width=0.15pt] (1,9) -- (1,15);
  \draw[black!35,line width=0.15pt] (2,9) -- (2,15);
  \draw[black!35,line width=0.15pt] (3,9) -- (3,15);
  \draw[black!35,line width=0.15pt] (4,9) -- (4,15);
  \draw[black!35,line width=0.15pt] (5,9) -- (5,15);
  \draw[black!35,line width=0.15pt] (6,9) -- (6,15);
  \draw[black!35,line width=0.15pt] (0,9) -- (6,9);
  \draw[black!35,line width=0.15pt] (0,10) -- (6,10);
  \draw[black!35,line width=0.15pt] (0,11) -- (6,11);
  \draw[black!35,line width=0.15pt] (0,12) -- (6,12);
  \draw[black!35,line width=0.15pt] (0,13) -- (6,13);
  \draw[black!35,line width=0.15pt] (0,14) -- (6,14);
  \draw[black!35,line width=0.15pt] (0,15) -- (6,15);
  \draw[line width=0.5pt] (0,9) -- (0,15) -- (6,15);
  \draw[black!35,line width=0.15pt] (9,9) -- (9,15);
  \draw[black!35,line width=0.15pt] (10,9) -- (10,15);
  \draw[black!35,line width=0.15pt] (11,9) -- (11,15);
  \draw[black!35,line width=0.15pt] (12,9) -- (12,15);
  \draw[black!35,line width=0.15pt] (13,9) -- (13,15);
  \draw[black!35,line width=0.15pt] (14,9) -- (14,15);
  \draw[black!35,line width=0.15pt] (15,9) -- (15,15);
  \draw[black!35,line width=0.15pt] (9,9) -- (15,9);
  \draw[black!35,line width=0.15pt] (9,10) -- (15,10);
  \draw[black!35,line width=0.15pt] (9,11) -- (15,11);
  \draw[black!35,line width=0.15pt] (9,12) -- (15,12);
  \draw[black!35,line width=0.15pt] (9,13) -- (15,13);
  \draw[black!35,line width=0.15pt] (9,14) -- (15,14);
  \draw[black!35,line width=0.15pt] (9,15) -- (15,15);
  \draw[line width=0.5pt] (15,9) -- (15,15) -- (9,15);
  \draw[black!35,line width=0.15pt] (0,0) -- (0,6);
  \draw[black!35,line width=0.15pt] (1,0) -- (1,6);
  \draw[black!35,line width=0.15pt] (2,0) -- (2,6);
  \draw[black!35,line width=0.15pt] (3,0) -- (3,6);
  \draw[black!35,line width=0.15pt] (4,0) -- (4,6);
  \draw[black!35,line width=0.15pt] (5,0) -- (5,6);
  \draw[black!35,line width=0.15pt] (6,0) -- (6,6);
  \draw[black!35,line width=0.15pt] (0,0) -- (6,0);
  \draw[black!35,line width=0.15pt] (0,1) -- (6,1);
  \draw[black!35,line width=0.15pt] (0,2) -- (6,2);
  \draw[black!35,line width=0.15pt] (0,3) -- (6,3);
  \draw[black!35,line width=0.15pt] (0,4) -- (6,4);
  \draw[black!35,line width=0.15pt] (0,5) -- (6,5);
  \draw[black!35,line width=0.15pt] (0,6) -- (6,6);
  \draw[line width=0.5pt] (0,6) -- (0,0) -- (6,0);
  \draw[black!35,line width=0.15pt] (9,0) -- (9,6);
  \draw[black!35,line width=0.15pt] (10,0) -- (10,6);
  \draw[black!35,line width=0.15pt] (11,0) -- (11,6);
  \draw[black!35,line width=0.15pt] (12,0) -- (12,6);
  \draw[black!35,line width=0.15pt] (13,0) -- (13,6);
  \draw[black!35,line width=0.15pt] (14,0) -- (14,6);
  \draw[black!35,line width=0.15pt] (15,0) -- (15,6);
  \draw[black!35,line width=0.15pt] (9,0) -- (15,0);
  \draw[black!35,line width=0.15pt] (9,1) -- (15,1);
  \draw[black!35,line width=0.15pt] (9,2) -- (15,2);
  \draw[black!35,line width=0.15pt] (9,3) -- (15,3);
  \draw[black!35,line width=0.15pt] (9,4) -- (15,4);
  \draw[black!35,line width=0.15pt] (9,5) -- (15,5);
  \draw[black!35,line width=0.15pt] (9,6) -- (15,6);
  \draw[line width=0.5pt] (15,6) -- (15,0) -- (9,0);
  \fill (3.2657,14.3589) -- (3.1708,14.6710) -- (3.2538,14.4641) -- (3.3376,14.7266) -- (3.4179,14.4487) -- (3.5000,14.7582) -- (3.5821,14.4487) -- (3.6624,14.7266) -- (3.7462,14.4641) -- (3.8292,14.6710) -- (3.7343,14.3589) -- cycle;
  \fill (3.2341,14.2520) rectangle (3.7659,14.3512);
  \fill (3.1546,14.1546) -- (3.8454,14.1546) -- (3.7745,14.2452) -- (3.2255,14.2452) -- cycle;
  \fill (3.1708,14.6710) circle (0.2398mm);
  \fill (3.3376,14.7266) circle (0.2398mm);
  \fill (3.5000,14.7582) circle (0.2398mm);
  \fill (3.6624,14.7266) circle (0.2398mm);
  \fill (3.8292,14.6710) circle (0.2398mm);
  \fill (12.2657,13.3589) -- (12.1708,13.6710) -- (12.2538,13.4641) -- (12.3376,13.7266) -- (12.4179,13.4487) -- (12.5000,13.7582) -- (12.5821,13.4487) -- (12.6624,13.7266) -- (12.7462,13.4641) -- (12.8292,13.6710) -- (12.7343,13.3589) -- cycle;
  \fill (12.2341,13.2520) rectangle (12.7659,13.3512);
  \fill (12.1546,13.1546) -- (12.8454,13.1546) -- (12.7745,13.2452) -- (12.2255,13.2452) -- cycle;
  \fill (12.1708,13.6710) circle (0.2398mm);
  \fill (12.3376,13.7266) circle (0.2398mm);
  \fill (12.5000,13.7582) circle (0.2398mm);
  \fill (12.6624,13.7266) circle (0.2398mm);
  \fill (12.8292,13.6710) circle (0.2398mm);
  \fill (14.2657,12.3589) -- (14.1708,12.6710) -- (14.2538,12.4641) -- (14.3376,12.7266) -- (14.4179,12.4487) -- (14.5000,12.7582) -- (14.5821,12.4487) -- (14.6624,12.7266) -- (14.7462,12.4641) -- (14.8292,12.6710) -- (14.7343,12.3589) -- cycle;
  \fill (14.2341,12.2520) rectangle (14.7659,12.3512);
  \fill (14.1546,12.1546) -- (14.8454,12.1546) -- (14.7745,12.2452) -- (14.2255,12.2452) -- cycle;
  \fill (14.1708,12.6710) circle (0.2398mm);
  \fill (14.3376,12.7266) circle (0.2398mm);
  \fill (14.5000,12.7582) circle (0.2398mm);
  \fill (14.6624,12.7266) circle (0.2398mm);
  \fill (14.8292,12.6710) circle (0.2398mm);
  \fill (2.2657,11.3589) -- (2.1708,11.6710) -- (2.2538,11.4641) -- (2.3376,11.7266) -- (2.4179,11.4487) -- (2.5000,11.7582) -- (2.5821,11.4487) -- (2.6624,11.7266) -- (2.7462,11.4641) -- (2.8292,11.6710) -- (2.7343,11.3589) -- cycle;
  \fill (2.2341,11.2520) rectangle (2.7659,11.3512);
  \fill (2.1546,11.1546) -- (2.8454,11.1546) -- (2.7745,11.2452) -- (2.2255,11.2452) -- cycle;
  \fill (2.1708,11.6710) circle (0.2398mm);
  \fill (2.3376,11.7266) circle (0.2398mm);
  \fill (2.5000,11.7582) circle (0.2398mm);
  \fill (2.6624,11.7266) circle (0.2398mm);
  \fill (2.8292,11.6710) circle (0.2398mm);
  \fill (4.2657,11.3589) -- (4.1708,11.6710) -- (4.2538,11.4641) -- (4.3376,11.7266) -- (4.4179,11.4487) -- (4.5000,11.7582) -- (4.5821,11.4487) -- (4.6624,11.7266) -- (4.7462,11.4641) -- (4.8292,11.6710) -- (4.7343,11.3589) -- cycle;
  \fill (4.2341,11.2520) rectangle (4.7659,11.3512);
  \fill (4.1546,11.1546) -- (4.8454,11.1546) -- (4.7745,11.2452) -- (4.2255,11.2452) -- cycle;
  \fill (4.1708,11.6710) circle (0.2398mm);
  \fill (4.3376,11.7266) circle (0.2398mm);
  \fill (4.5000,11.7582) circle (0.2398mm);
  \fill (4.6624,11.7266) circle (0.2398mm);
  \fill (4.8292,11.6710) circle (0.2398mm);
  \fill (1.2657,3.3589) -- (1.1708,3.6710) -- (1.2538,3.4641) -- (1.3376,3.7266) -- (1.4179,3.4487) -- (1.5000,3.7582) -- (1.5821,3.4487) -- (1.6624,3.7266) -- (1.7462,3.4641) -- (1.8292,3.6710) -- (1.7343,3.3589) -- cycle;
  \fill (1.2341,3.2520) rectangle (1.7659,3.3512);
  \fill (1.1546,3.1546) -- (1.8454,3.1546) -- (1.7745,3.2452) -- (1.2255,3.2452) -- cycle;
  \fill (1.1708,3.6710) circle (0.2398mm);
  \fill (1.3376,3.7266) circle (0.2398mm);
  \fill (1.5000,3.7582) circle (0.2398mm);
  \fill (1.6624,3.7266) circle (0.2398mm);
  \fill (1.8292,3.6710) circle (0.2398mm);
  \fill (13.2657,3.3589) -- (13.1708,3.6710) -- (13.2538,3.4641) -- (13.3376,3.7266) -- (13.4179,3.4487) -- (13.5000,3.7582) -- (13.5821,3.4487) -- (13.6624,3.7266) -- (13.7462,3.4641) -- (13.8292,3.6710) -- (13.7343,3.3589) -- cycle;
  \fill (13.2341,3.2520) rectangle (13.7659,3.3512);
  \fill (13.1546,3.1546) -- (13.8454,3.1546) -- (13.7745,3.2452) -- (13.2255,3.2452) -- cycle;
  \fill (13.1708,3.6710) circle (0.2398mm);
  \fill (13.3376,3.7266) circle (0.2398mm);
  \fill (13.5000,3.7582) circle (0.2398mm);
  \fill (13.6624,3.7266) circle (0.2398mm);
  \fill (13.8292,3.6710) circle (0.2398mm);
  \fill (3.2657,2.3589) -- (3.1708,2.6710) -- (3.2538,2.4641) -- (3.3376,2.7266) -- (3.4179,2.4487) -- (3.5000,2.7582) -- (3.5821,2.4487) -- (3.6624,2.7266) -- (3.7462,2.4641) -- (3.8292,2.6710) -- (3.7343,2.3589) -- cycle;
  \fill (3.2341,2.2520) rectangle (3.7659,2.3512);
  \fill (3.1546,2.1546) -- (3.8454,2.1546) -- (3.7745,2.2452) -- (3.2255,2.2452) -- cycle;
  \fill (3.1708,2.6710) circle (0.2398mm);
  \fill (3.3376,2.7266) circle (0.2398mm);
  \fill (3.5000,2.7582) circle (0.2398mm);
  \fill (3.6624,2.7266) circle (0.2398mm);
  \fill (3.8292,2.6710) circle (0.2398mm);
  \fill (0.2657,1.3589) -- (0.1708,1.6710) -- (0.2538,1.4641) -- (0.3376,1.7266) -- (0.4179,1.4487) -- (0.5000,1.7582) -- (0.5821,1.4487) -- (0.6624,1.7266) -- (0.7462,1.4641) -- (0.8292,1.6710) -- (0.7343,1.3589) -- cycle;
  \fill (0.2341,1.2520) rectangle (0.7659,1.3512);
  \fill (0.1546,1.1546) -- (0.8454,1.1546) -- (0.7745,1.2452) -- (0.2255,1.2452) -- cycle;
  \fill (0.1708,1.6710) circle (0.2398mm);
  \fill (0.3376,1.7266) circle (0.2398mm);
  \fill (0.5000,1.7582) circle (0.2398mm);
  \fill (0.6624,1.7266) circle (0.2398mm);
  \fill (0.8292,1.6710) circle (0.2398mm);
  \fill (14.2657,0.3589) -- (14.1708,0.6710) -- (14.2538,0.4641) -- (14.3376,0.7266) -- (14.4179,0.4487) -- (14.5000,0.7582) -- (14.5821,0.4487) -- (14.6624,0.7266) -- (14.7462,0.4641) -- (14.8292,0.6710) -- (14.7343,0.3589) -- cycle;
  \fill (14.2341,0.2520) rectangle (14.7659,0.3512);
  \fill (14.1546,0.1546) -- (14.8454,0.1546) -- (14.7745,0.2452) -- (14.2255,0.2452) -- cycle;
  \fill (14.1708,0.6710) circle (0.2398mm);
  \fill (14.3376,0.7266) circle (0.2398mm);
  \fill (14.5000,0.7582) circle (0.2398mm);
  \fill (14.6624,0.7266) circle (0.2398mm);
  \fill (14.8292,0.6710) circle (0.2398mm);
  \node at (7.5,12.0) {$\cdots$};
  \node at (7.5,3.0) {$\cdots$};
  \node at (3.0,7.5) {$\vdots$};
  \node at (12.0,7.5) {$\vdots$};
  \node at (7.5,7.5) {$\ddots$};
  \node[left] at (-0.15,14.5) {\scriptsize 1};
  \node[left] at (-0.15,13.5) {\scriptsize 2};
  \node[left] at (-0.15,12.5) {\scriptsize 3};
  \node[left] at (-0.15,11.5) {\scriptsize 4};
  \node[left] at (-0.15,10.5) {\scriptsize 5};
  \node[left] at (-0.15,9.5) {\scriptsize 6};
  \node[left] at (-0.15,5.5) {\scriptsize 69};
  \node[left] at (-0.15,4.5) {\scriptsize 70};
  \node[left] at (-0.15,3.5) {\scriptsize 71};
  \node[left] at (-0.15,2.5) {\scriptsize 72};
  \node[left] at (-0.15,1.5) {\scriptsize 73};
  \node[left] at (-0.15,0.5) {\scriptsize 74};
  \node[below] at (0.5,-0.15) {\scriptsize 1};
  \node[below] at (1.5,-0.15) {\scriptsize 2};
  \node[below] at (2.5,-0.15) {\scriptsize 3};
  \node[below] at (3.5,-0.15) {\scriptsize 4};
  \node[below] at (4.5,-0.15) {\scriptsize 5};
  \node[below] at (5.5,-0.15) {\scriptsize 6};
  \node[below] at (9.5,-0.15) {\scriptsize 69};
  \node[below] at (10.5,-0.15) {\scriptsize 70};
  \node[below] at (11.5,-0.15) {\scriptsize 71};
  \node[below] at (12.5,-0.15) {\scriptsize 72};
  \node[below] at (13.5,-0.15) {\scriptsize 73};
  \node[below] at (14.5,-0.15) {\scriptsize 74};
  \node[below] at (7.5,-1.15) {\small $n=74$};
\end{scope}
\end{tikzpicture}
